PhyGeoNet: Physics-Informed Geometry-Adaptive Convolutional Neural Networks for Solving Parameterized Steady-State PDEs on Irregular Domain

Recently, the advent of deep learning has spurred interest in the development of physics-informed neural networks (PINN) for efficiently solving partial differential equations (PDEs), particularly in a parametric setting. Among all different classes of deep neural networks, the convolutional neural network (CNN) has attracted increasing attention in the scientific machine learning community, since the parameter-sharing feature in CNN enables efficient learning for problems with large-scale spatiotemporal fields. However, one of the biggest challenges is that CNN only can handle regular geometries with image-like format (i.e., rectangular domains with uniform grids). In this paper, we propose a novel physics-constrained CNN learning architecture, aiming to learn solutions of parametric PDEs on irregular domains without any labeled data. In order to leverage powerful classic CNN backbones, elliptic coordinate mapping is introduced to enable coordinate transforms between the irregular physical domain and regular reference domain. The proposed method has been assessed by solving a number of PDEs on irregular domains, including heat equations and steady Navier-Stokes equations with parameterized boundary conditions and varying geometries. Moreover, the proposed method has also been compared against the state-of-the-art PINN with fully-connected neural network (FC-NN) formulation. The numerical results demonstrate the effectiveness of the proposed approach and exhibit notable superiority over the FC-NN based PINN in terms of efficiency and accuracy.

==> DetHeat_convergence.tikz <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmin=-63.65, xmax=1336.65,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Residual},
ymin=0.614828716966925, ymax=64780.4054802238,
ymode=log,
ytick style={color=black},
ytick={0.01,0.1,1,10,100,1000,10000,100000,1000000},
yticklabels={\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\)}
]
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 38294.78125
1 29963.65625
2 23154.587890625
3 18634.30859375
4 17830.25
5 16428.751953125
6 12385.0546875
7 9188.38671875
8 7217.99560546875
9 5345.63134765625
10 3510.00805664062
11 2729.31274414062
12 2751.28979492188
13 2891.22387695312
14 2967.45727539062
15 2649.31958007812
16 1976.6494140625
17 1312.76745605469
18 1013.34771728516
19 1036.40368652344
20 1175.57958984375
21 1235.64282226562
22 1165.00610351562
23 969.651794433594
24 727.890502929688
25 541.455322265625
26 474.905609130859
27 479.209045410156
28 515.03173828125
29 534.392517089844
30 493.305694580078
31 407.742126464844
32 332.963104248047
33 295.328247070312
34 287.905853271484
35 303.294067382812
36 316.800659179688
37 301.671356201172
38 259.314666748047
39 216.971649169922
40 192.349166870117
41 181.067779541016
42 177.887329101562
43 179.487640380859
44 178.453125
45 167.696853637695
46 151.75520324707
47 138.959228515625
48 132.615127563477
49 131.447952270508
50 132.183883666992
51 130.276000976562
52 123.774398803711
53 115.150062561035
54 107.020050048828
55 101.752052307129
56 100.622100830078
57 101.296813964844
58 99.9921646118164
59 96.8919982910156
60 93.8788299560547
61 90.496711730957
62 87.2249069213867
63 85.7111358642578
64 85.2927856445312
65 83.9509887695312
66 81.6464996337891
67 79.0550918579102
68 76.3376770019531
69 74.1511459350586
70 72.8943023681641
71 71.8947830200195
72 70.7793655395508
73 69.5429840087891
74 67.9249267578125
75 66.1717681884766
76 64.8704833984375
77 63.9122200012207
78 62.9172668457031
79 61.9233436584473
80 60.8631820678711
81 59.6682167053223
82 58.6052398681641
83 57.7079200744629
84 56.8150367736816
85 56.0348472595215
86 55.2810592651367
87 54.4013557434082
88 53.5248908996582
89 52.7163505554199
90 51.9440002441406
91 51.1927032470703
92 50.431095123291
93 49.6793212890625
94 48.971866607666
95 48.2639541625977
96 47.6100997924805
97 47.0121688842773
98 46.3705749511719
99 45.774974822998
100 45.1910934448242
101 44.5769309997559
102 44.0051803588867
103 43.4679946899414
104 42.9170837402344
105 42.3626823425293
106 41.8172225952148
107 41.2814903259277
108 40.7506370544434
109 40.2347869873047
110 39.7451553344727
111 39.2593879699707
112 38.7625694274902
113 38.2818031311035
114 37.8181800842285
115 37.3656692504883
116 36.9247169494629
117 36.4764938354492
118 36.0281677246094
119 35.6008758544922
120 35.1772308349609
121 34.7605400085449
122 34.352855682373
123 33.9444122314453
124 33.5417366027832
125 33.1450653076172
126 32.7562942504883
127 32.3757209777832
128 32.0018501281738
129 31.6353340148926
130 31.2733840942383
131 30.9162731170654
132 30.5656814575195
133 30.220121383667
134 29.8796100616455
135 29.5433158874512
136 29.2112236022949
137 28.8866214752197
138 28.5647411346436
139 28.2439060211182
140 27.9310035705566
141 27.6199035644531
142 27.313081741333
143 27.0130653381348
144 26.7148590087891
145 26.4195194244385
146 26.1303997039795
147 25.8448333740234
148 25.5669403076172
149 25.2930927276611
150 25.0204219818115
151 24.7517566680908
152 24.4857997894287
153 24.2217807769775
154 23.9621925354004
155 23.7045097351074
156 23.4506282806396
157 23.2002849578857
158 22.9560737609863
159 22.7154121398926
160 22.4781265258789
161 22.2375392913818
162 21.9991645812988
163 21.7655506134033
164 21.5340251922607
165 21.3083152770996
166 21.0859661102295
167 20.8626613616943
168 20.6427631378174
169 20.4260406494141
170 20.2184677124023
171 20.0088500976562
172 19.8025417327881
173 19.6001014709473
174 19.3994331359863
175 19.2009544372559
176 19.008731842041
177 18.8186054229736
178 18.6291580200195
179 18.4419479370117
180 18.2578392028809
181 18.0744762420654
182 17.8920841217041
183 17.7128524780273
184 17.5356731414795
185 17.3609466552734
186 17.1870822906494
187 17.0152244567871
188 16.8460388183594
189 16.6803226470947
190 16.5151081085205
191 16.3514194488525
192 16.1911716461182
193 16.0313587188721
194 15.8756790161133
195 15.7201519012451
196 15.5657815933228
197 15.4142484664917
198 15.2650938034058
199 15.1151237487793
200 14.9692163467407
201 14.8242111206055
202 14.6764736175537
203 14.5312213897705
204 14.3889255523682
205 14.2506532669067
206 14.1155624389648
207 13.9843435287476
208 13.8523197174072
209 13.7153263092041
210 13.5801734924316
211 13.4475440979004
212 13.3200998306274
213 13.1934633255005
214 13.0676822662354
215 12.9420690536499
216 12.8180513381958
217 12.6973695755005
218 12.580304145813
219 12.464165687561
220 12.349347114563
221 12.2352132797241
222 12.1233329772949
223 12.0142087936401
224 11.9065284729004
225 11.7991609573364
226 11.6922874450684
227 11.5879373550415
228 11.4842796325684
229 11.3800468444824
230 11.2763452529907
231 11.1760749816895
232 11.0784578323364
233 10.9838876724243
234 10.8905544281006
235 10.7973766326904
236 10.7057828903198
237 10.6160497665405
238 10.5285797119141
239 10.4431838989258
240 10.357928276062
241 10.2735662460327
242 10.189845085144
243 10.1074457168579
244 10.0267343521118
245 9.94678020477295
246 9.86590099334717
247 9.78705596923828
248 9.70899677276611
249 9.63130283355713
250 9.55465221405029
251 9.48026275634766
252 9.40684509277344
253 9.33332633972168
254 9.26049518585205
255 9.18954372406006
256 9.11853694915771
257 9.048752784729
258 8.97990798950195
259 8.91148471832275
260 8.84321975708008
261 8.77651691436768
262 8.71035289764404
263 8.64477348327637
264 8.58055019378662
265 8.51682186126709
266 8.45395183563232
267 8.39125728607178
268 8.32961559295654
269 8.26840400695801
270 8.20830726623535
271 8.14960384368896
272 8.09159851074219
273 8.0337028503418
274 7.97633981704712
275 7.91997957229614
276 7.86462545394897
277 7.81003284454346
278 7.75618362426758
279 7.70256423950195
280 7.6500358581543
281 7.59786033630371
282 7.54642724990845
283 7.49487113952637
284 7.44489431381226
285 7.39511489868164
286 7.3453311920166
287 7.2967209815979
288 7.24889135360718
289 7.20104837417603
290 7.15399742126465
291 7.10757732391357
292 7.06145811080933
293 7.01512336730957
294 6.969970703125
295 6.92517042160034
296 6.88045310974121
297 6.83637428283691
298 6.79266691207886
299 6.74972438812256
300 6.70700788497925
301 6.66455936431885
302 6.62264537811279
303 6.58106327056885
304 6.54017972946167
305 6.49972105026245
306 6.45938348770142
307 6.41984701156616
308 6.38053512573242
309 6.34166955947876
310 6.30315065383911
311 6.26530694961548
312 6.22764444351196
313 6.19034194946289
314 6.1532883644104
315 6.1166296005249
316 6.08039569854736
317 6.04445552825928
318 6.00900554656982
319 5.97400856018066
320 5.93924283981323
321 5.90491724014282
322 5.87093353271484
323 5.83700132369995
324 5.80334758758545
325 5.77006769180298
326 5.73679304122925
327 5.70395755767822
328 5.67159032821655
329 5.63931655883789
330 5.60755205154419
331 5.57600927352905
332 5.54432201385498
333 5.51283979415894
334 5.48165512084961
335 5.45075702667236
336 5.42012023925781
337 5.38997507095337
338 5.36028051376343
339 5.33098125457764
340 5.30212020874023
341 5.27359104156494
342 5.24562883377075
343 5.21808528900146
344 5.19101715087891
345 5.1641321182251
346 5.13773012161255
347 5.11167430877686
348 5.08543491363525
349 5.05977725982666
350 5.03430938720703
351 5.00888252258301
352 4.98383092880249
353 4.95943880081177
354 4.93470478057861
355 4.91057157516479
356 4.88674068450928
357 4.86293935775757
358 4.83950662612915
359 4.81623506546021
360 4.79339742660522
361 4.77071809768677
362 4.74821043014526
363 4.72619438171387
364 4.70427942276001
365 4.68228912353516
366 4.66081666946411
367 4.63963413238525
368 4.61824703216553
369 4.59695625305176
370 4.57600116729736
371 4.55492877960205
372 4.53434419631958
373 4.51360654830933
374 4.49325942993164
375 4.47332811355591
376 4.45352935791016
377 4.43382787704468
378 4.41413688659668
379 4.39482736587524
380 4.37547063827515
381 4.35640287399292
382 4.33749103546143
383 4.31863594055176
384 4.3000373840332
385 4.28168487548828
386 4.26357841491699
387 4.24550151824951
388 4.22772216796875
389 4.21011829376221
390 4.1924786567688
391 4.17513704299927
392 4.15794992446899
393 4.14078092575073
394 4.12396240234375
395 4.10722589492798
396 4.09056758880615
397 4.07417297363281
398 4.05777883529663
399 4.04152536392212
400 4.02546787261963
401 4.00959777832031
402 3.99366116523743
403 3.97797274589539
404 3.96245789527893
405 3.94712853431702
406 3.93177223205566
407 3.91655111312866
408 3.90147423744202
409 3.88666129112244
410 3.8717520236969
411 3.85683250427246
412 3.84213590621948
413 3.82759690284729
414 3.81316804885864
415 3.79870271682739
416 3.7843234539032
417 3.77001118659973
418 3.7559449672699
419 3.74198365211487
420 3.72796297073364
421 3.71409606933594
422 3.70053243637085
423 3.68696117401123
424 3.67345094680786
425 3.66012811660767
426 3.64689493179321
427 3.63373708724976
428 3.62080121040344
429 3.60785269737244
430 3.59505176544189
431 3.58240818977356
432 3.56980776786804
433 3.55717444419861
434 3.54464292526245
435 3.53239297866821
436 3.52008247375488
437 3.50791954994202
438 3.49575042724609
439 3.4837486743927
440 3.47177076339722
441 3.45996642112732
442 3.44817972183228
443 3.43656349182129
444 3.42489194869995
445 3.41330885887146
446 3.40190935134888
447 3.39052224159241
448 3.37916588783264
449 3.3679347038269
450 3.35679340362549
451 3.34569883346558
452 3.33472895622253
453 3.32378220558167
454 3.31294369697571
455 3.30214476585388
456 3.29140329360962
457 3.28073239326477
458 3.27014064788818
459 3.25998592376709
460 3.24934577941895
461 3.23902010917664
462 3.22866606712341
463 3.21837425231934
464 3.20817112922668
465 3.19815254211426
466 3.18813276290894
467 3.1780743598938
468 3.16814494132996
469 3.15834188461304
470 3.14853596687317
471 3.13872337341309
472 3.12904572486877
473 3.11931204795837
474 3.10977721214294
475 3.10020446777344
476 3.09055829048157
477 3.08111429214478
478 3.07170820236206
479 3.06230092048645
480 3.05296015739441
481 3.04373550415039
482 3.03467845916748
483 3.02555203437805
484 3.01644730567932
485 3.00730347633362
486 2.99821972846985
487 2.98932576179504
488 2.98045921325684
489 2.97166872024536
490 2.9627525806427
491 2.95390462875366
492 2.94513511657715
493 2.93652701377869
494 2.92789959907532
495 2.91936206817627
496 2.91080236434937
497 2.90230274200439
498 2.89388680458069
499 2.88549900054932
500 2.87714147567749
501 2.86880350112915
502 2.86044216156006
503 2.85222029685974
504 2.84424448013306
505 2.83634376525879
506 2.82878518104553
507 2.82033944129944
508 2.81202936172485
509 2.80414533615112
510 2.79610371589661
511 2.78788161277771
512 2.7798023223877
513 2.77202439308167
514 2.76409840583801
515 2.75615072250366
516 2.74861931800842
517 2.74082231521606
518 2.73356986045837
519 2.72569227218628
520 2.71774315834045
521 2.70999884605408
522 2.70220494270325
523 2.69430661201477
524 2.68648672103882
525 2.67877459526062
526 2.67175626754761
527 2.66503620147705
528 2.65787816047668
529 2.64956402778625
530 2.64209413528442
531 2.63547730445862
532 2.62844324111938
533 2.62094020843506
534 2.6138744354248
535 2.60768985748291
536 2.60087037086487
537 2.59329748153687
538 2.58604383468628
539 2.57922267913818
540 2.57269239425659
541 2.56547904014587
542 2.55896139144897
543 2.552241563797
544 2.54522681236267
545 2.53822946548462
546 2.53144383430481
547 2.52490901947021
548 2.51827335357666
549 2.51160192489624
550 2.50518178939819
551 2.49959135055542
552 2.49309897422791
553 2.48598599433899
554 2.47936344146729
555 2.47326803207397
556 2.46786284446716
557 2.46134376525879
558 2.45589661598206
559 2.44913530349731
560 2.4421763420105
561 2.4360146522522
562 2.43030881881714
563 2.4258177280426
564 2.41901159286499
565 2.41310572624207
566 2.40643167495728
567 2.40008234977722
568 2.39466547966003
569 2.38963937759399
570 2.38615584373474
571 2.3804817199707
572 2.37664175033569
573 2.37335920333862
574 2.37167024612427
575 2.37570095062256
576 2.38661313056946
577 2.41589450836182
578 2.4636378288269
579 2.56312584877014
580 2.68244743347168
581 2.88438010215759
582 2.90747499465942
583 2.86909508705139
584 2.60773825645447
585 2.38655138015747
586 2.31730604171753
587 2.40497660636902
588 2.5342869758606
589 2.55333518981934
590 2.47755527496338
591 2.37351942062378
592 2.32152581214905
593 2.33093953132629
594 2.36206579208374
595 2.39222145080566
596 2.37648391723633
597 2.33326315879822
598 2.29875326156616
599 2.27044320106506
600 2.26239109039307
601 2.28332304954529
602 2.2979474067688
603 2.27740883827209
604 2.23188638687134
605 2.20656538009644
606 2.21425843238831
607 2.22854256629944
608 2.22248339653015
609 2.20800137519836
610 2.19916939735413
611 2.19474625587463
612 2.1862165927887
613 2.17481350898743
614 2.16603541374207
615 2.16405034065247
616 2.16665554046631
617 2.16558051109314
618 2.15748167037964
619 2.14610123634338
620 2.13533902168274
621 2.12924313545227
622 2.12661147117615
623 2.12510371208191
624 2.12314510345459
625 2.11966109275818
626 2.11405563354492
627 2.10665655136108
628 2.09916353225708
629 2.09354329109192
630 2.09130764007568
631 2.09004020690918
632 2.08700728416443
633 2.081707239151
634 2.0768883228302
635 2.07105278968811
636 2.06493282318115
637 2.05997800827026
638 2.05638718605042
639 2.05346035957336
640 2.04834318161011
641 2.04562926292419
642 2.04210758209229
643 2.03687572479248
644 2.03152799606323
645 2.02740550041199
646 2.02416753768921
647 2.01970648765564
648 2.01558542251587
649 2.01216077804565
650 2.00861287117004
651 2.00452661514282
652 2.00246167182922
653 2.00073575973511
654 2.00230574607849
655 2.00977921485901
656 2.0187726020813
657 2.02710223197937
658 2.03805255889893
659 2.05659079551697
660 2.10290551185608
661 2.18025183677673
662 2.32794237136841
663 2.50541758537292
664 2.80886960029602
665 3.04745078086853
666 3.35873913764954
667 3.34412741661072
668 3.04267716407776
669 2.5100269317627
670 2.07790470123291
671 1.99739336967468
672 2.25895929336548
673 2.59704780578613
674 2.68110060691833
675 2.49689602851868
676 2.16462135314941
677 1.95330226421356
678 1.9680689573288
679 2.12170886993408
680 2.26416492462158
681 2.27141785621643
682 2.17278718948364
683 2.01557016372681
684 1.91875684261322
685 1.92387998104095
686 1.9991956949234
687 2.08382272720337
688 2.10979795455933
689 2.06840634346008
690 1.97780871391296
691 1.89688456058502
692 1.86691606044769
693 1.89277112483978
694 1.94292855262756
695 1.97272670269012
696 1.97218239307404
697 1.93818783760071
698 1.89557373523712
699 1.85898947715759
700 1.84288322925568
701 1.84672570228577
702 1.86019659042358
703 1.87391936779022
704 1.87858939170837
705 1.8749258518219
706 1.8605021238327
707 1.84027481079102
708 1.82211244106293
709 1.81101560592651
710 1.80810832977295
711 1.81168949604034
712 1.81828939914703
713 1.82371211051941
714 1.82512581348419
715 1.82142245769501
716 1.81517326831818
717 1.80719125270844
718 1.79906892776489
719 1.79105603694916
720 1.78389883041382
721 1.77751696109772
722 1.77239060401917
723 1.76867246627808
724 1.76615869998932
725 1.76462435722351
726 1.76362526416779
727 1.76297330856323
728 1.76230585575104
729 1.76189804077148
730 1.76154386997223
731 1.76168084144592
732 1.76204788684845
733 1.7630763053894
734 1.76445293426514
735 1.76637887954712
736 1.76873731613159
737 1.77227175235748
738 1.7766695022583
739 1.78348171710968
740 1.79250299930573
741 1.80618870258331
742 1.82494485378265
743 1.85241770744324
744 1.88321387767792
745 1.92738127708435
746 1.97558975219727
747 2.0436589717865
748 2.12328267097473
749 2.230712890625
750 2.34547233581543
751 2.49480819702148
752 2.63550662994385
753 2.79305267333984
754 2.91878914833069
755 2.9939820766449
756 3.01330041885376
757 2.97606492042542
758 2.92678093910217
759 2.78113675117493
760 2.61689186096191
761 2.38784742355347
762 2.15449380874634
763 1.93490016460419
764 1.77225530147552
765 1.68056058883667
766 1.66438448429108
767 1.70781600475311
768 1.78337371349335
769 1.86476254463196
770 1.93366467952728
771 1.99331700801849
772 2.0343554019928
773 2.06971383094788
774 2.10135173797607
775 2.12990808486938
776 2.15197110176086
777 2.16494703292847
778 2.16475367546082
779 2.1508481502533
780 2.11384749412537
781 2.0666332244873
782 2.01091265678406
783 1.95643925666809
784 1.90390253067017
785 1.86278200149536
786 1.82294237613678
787 1.78899896144867
788 1.75408852100372
789 1.72424137592316
790 1.69800114631653
791 1.6786071062088
792 1.66455352306366
793 1.65766847133636
794 1.65416133403778
795 1.65385401248932
796 1.65687990188599
797 1.66449880599976
798 1.67945802211761
799 1.7039623260498
800 1.7440060377121
801 1.80888998508453
802 1.90848731994629
803 2.06630516052246
804 2.30463314056396
805 2.69981074333191
806 3.30879759788513
807 4.28125524520874
808 5.69376134872437
809 8.04862213134766
810 11.0835742950439
811 15.6598892211914
812 19.263671875
813 22.2597217559814
814 20.1585426330566
815 16.3353786468506
816 9.15601539611816
817 3.71646428108215
818 2.13412261009216
819 4.63902378082275
820 8.20665836334229
821 8.73341083526611
822 6.28507280349731
823 2.75219392776489
824 1.74343585968018
825 3.41306138038635
826 5.20282936096191
827 5.29796457290649
828 3.51268124580383
829 1.96296048164368
830 1.85992443561554
831 2.83142757415771
832 3.64291000366211
833 3.41190505027771
834 2.51395130157471
835 1.76427149772644
836 1.72713279724121
837 2.24042797088623
838 2.65422916412354
839 2.5698299407959
840 2.05120277404785
841 1.61423063278198
842 1.60993885993958
843 1.9263209104538
844 2.17879056930542
845 2.10671782493591
846 1.81055212020874
847 1.56175029277802
848 1.54767990112305
849 1.7034410238266
850 1.83948564529419
851 1.83295798301697
852 1.70227992534637
853 1.56492757797241
854 1.51295733451843
855 1.55282008647919
856 1.62734842300415
857 1.66423857212067
858 1.63649535179138
859 1.56224358081818
860 1.49845635890961
861 1.48488211631775
862 1.51820003986359
863 1.55935740470886
864 1.56998801231384
865 1.5426664352417
866 1.49994206428528
867 1.4709300994873
868 1.46770668029785
869 1.48236310482025
870 1.49778044223785
871 1.50176393985748
872 1.49312853813171
873 1.4769195318222
874 1.46128499507904
875 1.45159804821014
876 1.44959366321564
877 1.45390939712524
878 1.4599392414093
879 1.46320176124573
880 1.46036374568939
881 1.45237112045288
882 1.44235038757324
883 1.43442833423615
884 1.4306001663208
885 1.43037068843842
886 1.43164622783661
887 1.43280720710754
888 1.43277943134308
889 1.43148469924927
890 1.42928552627563
891 1.42575681209564
892 1.42150974273682
893 1.41693806648254
894 1.41301298141479
895 1.4103227853775
896 1.40892112255096
897 1.40831696987152
898 1.40786707401276
899 1.40716063976288
900 1.40602600574493
901 1.40461814403534
902 1.40296542644501
903 1.40120875835419
904 1.39936399459839
905 1.39746046066284
906 1.39531934261322
907 1.39319825172424
908 1.39099133014679
909 1.38881874084473
910 1.38669240474701
911 1.38477051258087
912 1.38297832012177
913 1.38136172294617
914 1.37974452972412
915 1.37817883491516
916 1.37671720981598
917 1.37531435489655
918 1.37400543689728
919 1.37300980091095
920 1.37220799922943
921 1.37186741828918
922 1.37195861339569
923 1.37291312217712
924 1.37489151954651
925 1.37927103042603
926 1.38605391979218
927 1.39809393882751
928 1.41664803028107
929 1.4480094909668
930 1.49624729156494
931 1.57413792610168
932 1.6962183713913
933 1.89654803276062
934 2.20771527290344
935 2.73556327819824
936 3.56314611434937
937 4.90341377258301
938 6.86590433120728
939 10.0669507980347
940 14.2513561248779
941 20.9134826660156
942 26.6263999938965
943 34.679515838623
944 34.3468551635742
945 30.4016380310059
946 16.0446624755859
947 4.38070821762085
948 2.972815990448
949 9.77435874938965
950 14.8285312652588
951 10.8131256103516
952 5.18041849136353
953 3.49769949913025
954 5.62575244903564
955 7.4220609664917
956 6.36503982543945
957 4.52330780029297
958 3.2198851108551
959 3.25657773017883
960 4.29465675354004
961 4.6754674911499
962 3.57591247558594
963 2.01881861686707
964 2.10550808906555
965 3.43283653259277
966 3.64711737632751
967 2.348060131073
968 1.41251814365387
969 2.06535196304321
970 2.92128658294678
971 2.50674653053284
972 1.62453281879425
973 1.53165721893311
974 2.00800180435181
975 2.14093899726868
976 1.81736934185028
977 1.60900485515594
978 1.64539980888367
979 1.65898048877716
980 1.61051309108734
981 1.63650548458099
982 1.66163694858551
983 1.51679611206055
984 1.3771800994873
985 1.4379655122757
986 1.57216131687164
987 1.54635453224182
988 1.37473714351654
989 1.30432307720184
990 1.39669668674469
991 1.46693670749664
992 1.4080685377121
993 1.31979990005493
994 1.31265676021576
995 1.34915852546692
996 1.34979379177094
997 1.31885075569153
998 1.30721461772919
999 1.31761062145233
1000 1.31004548072815
1001 1.28278195858002
1002 1.27428781986237
1003 1.29259932041168
1004 1.30345821380615
1005 1.28615295886993
1006 1.25976848602295
1007 1.25355625152588
1008 1.26683473587036
1009 1.2758777141571
1010 1.2672746181488
1011 1.25253808498383
1012 1.2469037771225
1013 1.25010430812836
1014 1.25124263763428
1015 1.24614655971527
1016 1.24114680290222
1017 1.24110758304596
1018 1.24233996868134
1019 1.23925852775574
1020 1.23311233520508
1021 1.22869694232941
1022 1.22881805896759
1023 1.23070216178894
1024 1.2301903963089
1025 1.22679579257965
1026 1.22256374359131
1027 1.22027313709259
1028 1.2196136713028
1029 1.21901738643646
1030 1.21738827228546
1031 1.21526598930359
1032 1.21376633644104
1033 1.21297633647919
1034 1.21182882785797
1035 1.21006119251251
1036 1.20800864696503
1037 1.20621609687805
1038 1.20508861541748
1039 1.20433163642883
1040 1.20337784290314
1041 1.20194256305695
1042 1.20025718212128
1043 1.19867742061615
1044 1.19736969470978
1045 1.19627332687378
1046 1.19524896144867
1047 1.19405174255371
1048 1.19263362884521
1049 1.19129776954651
1050 1.19006252288818
1051 1.18893074989319
1052 1.18774449825287
1053 1.18657279014587
1054 1.18533551692963
1055 1.1841094493866
1056 1.18295276165009
1057 1.18180871009827
1058 1.1806675195694
1059 1.17953681945801
1060 1.17837452888489
1061 1.17724812030792
1062 1.17610967159271
1063 1.17497956752777
1064 1.17388069629669
1065 1.17274248600006
1066 1.17162024974823
1067 1.17051446437836
1068 1.16940331459045
1069 1.16834425926208
1070 1.167231798172
1071 1.16613459587097
1072 1.16508805751801
1073 1.16399025917053
1074 1.16291391849518
1075 1.16188216209412
1076 1.16080355644226
1077 1.15974712371826
1078 1.1587061882019
1079 1.15765380859375
1080 1.15662908554077
1081 1.15559482574463
1082 1.15456116199493
1083 1.15360140800476
1084 1.15263783931732
1085 1.15169942378998
1086 1.15095436573029
1087 1.15020549297333
1088 1.14948356151581
1089 1.14890110492706
1090 1.14863669872284
1091 1.14873123168945
1092 1.14936816692352
1093 1.15100634098053
1094 1.15413796901703
1095 1.15935242176056
1096 1.16814756393433
1097 1.18193888664246
1098 1.20466315746307
1099 1.2393205165863
1100 1.29629004001617
1101 1.38296663761139
1102 1.52684593200684
1103 1.74572718143463
1104 2.1150963306427
1105 2.68254613876343
1106 3.67154383659363
1107 5.15080404281616
1108 7.71524810791016
1109 11.2830991744995
1110 17.459020614624
1111 24.25901222229
1112 34.630744934082
1113 38.5098762512207
1114 42.3331146240234
1115 31.7766590118408
1116 19.7224769592285
1117 6.04566097259521
1118 1.62830936908722
1119 6.73649406433105
1120 13.5561513900757
1121 15.8353710174561
1122 10.0390319824219
1123 3.92325353622437
1124 2.09346055984497
1125 4.64319849014282
1126 7.85245275497437
1127 7.82307958602905
1128 5.49789953231812
1129 2.60098123550415
1130 1.77883791923523
1131 3.20205545425415
1132 4.84068059921265
1133 4.95144128799438
1134 3.1875581741333
1135 1.53189218044281
1136 1.47356474399567
1137 2.67620038986206
1138 3.51256799697876
1139 2.95453286170959
1140 1.83657479286194
1141 1.27876901626587
1142 1.61003494262695
1143 2.19252991676331
1144 2.31318998336792
1145 1.96799123287201
1146 1.50093030929565
1147 1.29498338699341
1148 1.41548573970795
1149 1.67244279384613
1150 1.79461777210236
1151 1.62629354000092
1152 1.33261251449585
1153 1.17098021507263
1154 1.261638879776
1155 1.45968401432037
1156 1.52578568458557
1157 1.40461599826813
1158 1.22432351112366
1159 1.14985823631287
1160 1.20347368717194
1161 1.29161846637726
1162 1.32536447048187
1163 1.28307902812958
1164 1.21065008640289
1165 1.15576648712158
1166 1.14460062980652
1167 1.1726051568985
1168 1.2104709148407
1169 1.22393155097961
1170 1.19702041149139
1171 1.15081202983856
1172 1.11929106712341
1173 1.1204149723053
1174 1.14352452754974
1175 1.1627436876297
1176 1.16188681125641
1177 1.14409589767456
1178 1.12441468238831
1179 1.11219203472137
1180 1.10949003696442
1181 1.11288928985596
1182 1.11851954460144
1183 1.12299942970276
1184 1.12235295772552
1185 1.11598777770996
1186 1.10570847988129
1187 1.09725987911224
1188 1.09449505805969
1189 1.09702026844025
1190 1.10062122344971
1191 1.10165417194366
1192 1.0997428894043
1193 1.09575831890106
1194 1.0919109582901
1195 1.08859837055206
1196 1.08626687526703
1197 1.08495676517487
1198 1.08465003967285
1199 1.08499276638031
1200 1.08521783351898
1201 1.08456897735596
1202 1.08282876014709
1203 1.08048117160797
1204 1.07822930812836
1205 1.07653141021729
1206 1.07531642913818
1207 1.07425570487976
1208 1.07321047782898
1209 1.07211101055145
1210 1.07122766971588
1211 1.0705680847168
1212 1.07010221481323
1213 1.06938314437866
1214 1.06840980052948
1215 1.0671728849411
1216 1.06595838069916
1217 1.06479299068451
1218 1.06368339061737
1219 1.06266939640045
1220 1.06155681610107
1221 1.06045258045197
1222 1.05943655967712
1223 1.05845212936401
1224 1.05756330490112
1225 1.05674028396606
1226 1.0559618473053
1227 1.05504095554352
1228 1.05414485931396
1229 1.05323886871338
1230 1.05232965946198
1231 1.05144393444061
1232 1.05061233043671
1233 1.04984188079834
1234 1.04896318912506
1235 1.04814612865448
1236 1.04735267162323
1237 1.04650127887726
1238 1.04568517208099
1239 1.04490745067596
1240 1.04414463043213
1241 1.04337549209595
1242 1.04268431663513
1243 1.0420343875885
1244 1.04135274887085
1245 1.04076278209686
1246 1.04028213024139
1247 1.0400595664978
1248 1.04007697105408
1249 1.04051291942596
1250 1.04152715206146
1251 1.0434148311615
1252 1.04662096500397
1253 1.05200088024139
1254 1.06032574176788
1255 1.07382762432098
1256 1.09404861927032
1257 1.12666797637939
1258 1.17519664764404
1259 1.25427269935608
1260 1.37211644649506
1261 1.56755900382996
1262 1.85821425914764
1263 2.35144186019897
1264 3.07150626182556
1265 4.33662843704224
1266 6.10860157012939
1267 9.2738618850708
1268 13.3394298553467
1269 20.6815948486328
1270 28.2295436859131
1271 41.7494430541992
1272 48.9355964660645
1273 59.3859367370605
};
\addlegendentry{Equation Residual}
\end{axis}

\end{tikzpicture}


==> DetNS_Res15000.tikz <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmin=-745, xmax=15645,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Residual},
ymin=2.74207204405577, ymax=136527.320503827,
ymode=log,
ytick style={color=black},
ytick={0.1,1,10,100,1000,10000,100000,1000000,10000000},
yticklabels={\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\)}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 2089.30810546875
100 65.3261184692383
200 57.121452331543
300 56.0361518859863
400 55.9284172058105
500 56.6075553894043
600 57.2178268432617
700 57.2677993774414
800 56.8674201965332
900 56.5942192077637
1000 56.517749786377
1100 56.6968574523926
1200 56.7758941650391
1300 56.8136672973633
1400 57.2835502624512
1500 57.1275215148926
1600 57.0591125488281
1700 56.9926948547363
1800 57.2890663146973
1900 56.9681091308594
2000 57.0010414123535
2100 57.0939483642578
2200 57.0795555114746
2300 57.1557540893555
2400 57.1275329589844
2500 57.3805885314941
2600 57.1662216186523
2700 57.0675468444824
2800 57.0863151550293
2900 57.0236282348633
3000 57.0911712646484
3100 57.1216278076172
3200 57.0387992858887
3300 57.009895324707
3400 57.0660438537598
3500 56.7578086853027
3600 57.4356155395508
3700 56.955753326416
3800 56.9491271972656
3900 56.9422035217285
4000 57.0190238952637
4100 56.9623985290527
4200 56.8721084594727
4300 56.9226455688477
4400 56.9864654541016
4500 56.681568145752
4600 56.827018737793
4700 57.8479690551758
4800 56.7467079162598
4900 56.8706016540527
5000 56.7957763671875
5100 56.8158950805664
5200 56.8106117248535
5300 56.678150177002
5400 56.5559577941895
5500 56.9218292236328
5600 56.6078071594238
5700 56.4505920410156
5800 56.6979675292969
5900 56.8119010925293
6000 56.9191207885742
6100 56.9716148376465
6200 56.7173233032227
6300 56.5952224731445
6400 56.9514503479004
6500 56.7992134094238
6600 56.8194541931152
6700 56.7346611022949
6800 56.8248405456543
6900 56.753345489502
7000 56.778881072998
7100 56.7311058044434
7200 56.1411590576172
7300 56.7076950073242
7400 56.8245239257812
7500 56.8444061279297
7600 57.0097465515137
7700 56.8161506652832
7800 56.7255249023438
7900 56.7988243103027
8000 56.9499969482422
8100 57.3203506469727
8200 56.9421424865723
8300 56.8555068969727
8400 56.8535041809082
8500 56.9027862548828
8600 56.8341751098633
8700 57.8997917175293
8800 56.823787689209
8900 56.7093124389648
9000 56.653205871582
9100 57.0194549560547
9200 56.8661041259766
9300 57.0100936889648
9400 58.189567565918
9500 56.9196166992188
9600 57.0859069824219
9700 57.0497398376465
9800 57.1017761230469
9900 57.0708427429199
10000 56.9651527404785
10100 57.0138320922852
10200 56.9445304870605
10300 57.0377998352051
10400 57.1720886230469
10500 57.1377220153809
10600 56.861400604248
10700 56.9409523010254
10800 57.1585731506348
10900 57.1291656494141
11000 56.9321632385254
11100 56.9341926574707
11200 57.0886077880859
11300 56.9985237121582
11400 57.1072311401367
11500 57.2035217285156
11600 57.0781021118164
11700 56.8822135925293
11800 56.8976745605469
11900 57.248851776123
12000 57.0433387756348
12100 56.7245483398438
12200 57.212287902832
12300 57.1012496948242
12400 57.0904579162598
12500 57.1852798461914
12600 57.1471557617188
12700 57.2621154785156
12800 57.2816505432129
12900 57.1329765319824
13000 57.1095199584961
13100 57.1171798706055
13200 56.6718864440918
13300 57.311107635498
13400 57.1073150634766
13500 55.9096374511719
13600 56.881404876709
13700 57.1889991760254
13800 57.2154846191406
13900 57.3337593078613
14000 57.3610420227051
14100 56.9864349365234
14200 57.2503814697266
14300 57.4861679077148
14400 57.3594779968262
14500 56.9673156738281
14600 57.9039535522461
14700 57.1501617431641
14800 57.2829170227051
14900 57.3781776428223
};
\addlegendentry{continuity}
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0 1962.48132324219
100 4.48317050933838
200 8.79026699066162
300 12.3850860595703
400 16.9233875274658
500 21.1927700042725
600 24.6068363189697
700 26.5724315643311
800 27.1775741577148
900 27.1415138244629
1000 27.2416820526123
1100 27.2819595336914
1200 27.9034366607666
1300 26.9427337646484
1400 27.85915184021
1500 28.6075592041016
1600 26.9910449981689
1700 26.8683319091797
1800 26.9731197357178
1900 27.0526466369629
2000 27.6299476623535
2100 26.8356781005859
2200 27.1235218048096
2300 26.7129898071289
2400 26.6547431945801
2500 27.6474361419678
2600 26.6805591583252
2700 26.8122711181641
2800 26.6999626159668
2900 26.5963954925537
3000 26.7610607147217
3100 26.9283924102783
3200 26.5988540649414
3300 26.5094699859619
3400 27.2372016906738
3500 26.7056140899658
3600 26.4536304473877
3700 26.7906112670898
3800 26.4399394989014
3900 26.4882507324219
4000 26.6924858093262
4100 26.4362602233887
4200 26.4876880645752
4300 26.4294013977051
4400 29.9255638122559
4500 26.7651710510254
4600 26.3892917633057
4700 26.3419055938721
4800 26.3150215148926
4900 26.9922428131104
5000 26.5609550476074
5100 26.3385772705078
5200 26.6061477661133
5300 26.5625400543213
5400 27.3782005310059
5500 26.282657623291
5600 26.6140117645264
5700 29.9474697113037
5800 26.3992500305176
5900 26.3400020599365
6000 26.3224506378174
6100 26.4462795257568
6200 26.5241603851318
6300 26.4620246887207
6400 26.5440235137939
6500 26.2185935974121
6600 26.1483154296875
6700 26.1717758178711
6800 26.428747177124
6900 26.2464790344238
7000 26.2373065948486
7100 26.3870429992676
7200 30.8480072021484
7300 26.202693939209
7400 26.1633815765381
7500 26.1563987731934
7600 26.5251235961914
7700 26.1845645904541
7800 26.9197216033936
7900 26.3721790313721
8000 26.034252166748
8100 26.3704891204834
8200 26.0518894195557
8300 26.423698425293
8400 26.2260684967041
8500 25.8627033233643
8600 26.6349639892578
8700 30.6083698272705
8800 26.439266204834
8900 26.6029987335205
9000 27.1975135803223
9100 26.1033153533936
9200 26.7392692565918
9300 26.071949005127
9400 28.1808395385742
9500 26.1052417755127
9600 25.9700202941895
9700 26.251371383667
9800 26.0656223297119
9900 25.9799346923828
10000 26.1704044342041
10100 26.18239402771
10200 26.0954666137695
10300 26.0386161804199
10400 26.0038547515869
10500 26.0164775848389
10600 26.0850486755371
10700 26.1703796386719
10800 26.0416412353516
10900 26.0195083618164
11000 26.1279144287109
11100 25.8930187225342
11200 26.1521415710449
11300 26.2065658569336
11400 26.011209487915
11500 26.0102462768555
11600 26.0099010467529
11700 26.554759979248
11800 26.929931640625
11900 25.9679374694824
12000 26.3767566680908
12100 26.8896541595459
12200 25.8839244842529
12300 26.615909576416
12400 25.9595146179199
12500 26.0649604797363
12600 26.0455112457275
12700 25.8541126251221
12800 25.7977695465088
12900 25.9771289825439
13000 25.9647617340088
13100 25.9959869384766
13200 26.8950424194336
13300 25.9630298614502
13400 26.2563400268555
13500 26.7041149139404
13600 26.1175975799561
13700 25.9741172790527
13800 25.9946937561035
13900 26.008430480957
14000 25.873851776123
14100 26.2429637908936
14200 26.0467300415039
14300 25.7112331390381
14400 25.7998809814453
14500 26.444450378418
14600 25.7001438140869
14700 26.4799270629883
14800 25.8613243103027
14900 25.8057174682617
};
\addlegendentry{x-momentum}
\addplot [semithick, color2, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0 83505.1328125
100 433.445709228516
200 297.544830322266
300 251.944427490234
400 219.598342895508
500 192.854705810547
600 174.04541015625
700 163.600555419922
800 157.451156616211
900 153.573059082031
1000 150.770141601562
1100 150.213714599609
1200 151.5693359375
1300 146.962295532227
1400 158.982376098633
1500 143.996780395508
1600 142.08984375
1700 141.495162963867
1800 150.999130249023
1900 143.004806518555
2000 140.002014160156
2100 139.2392578125
2200 139.187026977539
2300 138.408676147461
2400 138.091293334961
2500 147.209945678711
2600 137.807327270508
2700 142.488891601562
2800 136.792434692383
2900 136.618438720703
3000 136.548538208008
3100 146.488967895508
3200 136.159805297852
3300 135.647521972656
3400 135.993209838867
3500 135.685195922852
3600 151.476943969727
3700 137.037216186523
3800 135.100479125977
3900 134.699188232422
4000 135.395248413086
4100 134.425903320312
4200 134.34748840332
4300 134.287155151367
4400 136.790344238281
4500 135.383804321289
4600 135.213256835938
4700 161.723358154297
4800 133.822479248047
4900 135.826507568359
5000 134.21842956543
5100 133.206771850586
5200 135.589096069336
5300 133.859130859375
5400 135.305908203125
5500 133.096862792969
5600 134.5166015625
5700 140.502914428711
5800 133.453216552734
5900 132.776412963867
6000 133.608856201172
6100 132.722061157227
6200 133.337860107422
6300 132.788223266602
6400 136.147476196289
6500 132.267578125
6600 133.189361572266
6700 132.356964111328
6800 131.855224609375
6900 132.057144165039
7000 132.005187988281
7100 132.614868164062
7200 143.054260253906
7300 132.04801940918
7400 131.828384399414
7500 131.818649291992
7600 132.467651367188
7700 131.744918823242
7800 133.66096496582
7900 132.097885131836
8000 132.221893310547
8100 132.423110961914
8200 131.61540222168
8300 131.74592590332
8400 131.586502075195
8500 133.080368041992
8600 131.654479980469
8700 163.593612670898
8800 132.656600952148
8900 133.898956298828
9000 131.981903076172
9100 131.527297973633
9200 135.857818603516
9300 131.839874267578
9400 141.459564208984
9500 131.565490722656
9600 131.584548950195
9700 131.372055053711
9800 131.346481323242
9900 131.479263305664
10000 133.942901611328
10100 131.175521850586
10200 131.256393432617
10300 131.354904174805
10400 131.272750854492
10500 131.104705810547
10600 131.419219970703
10700 132.834869384766
10800 130.916198730469
10900 130.929275512695
11000 131.149291992188
11100 131.404006958008
11200 136.872589111328
11300 131.177886962891
11400 130.91438293457
11500 130.952926635742
11600 130.918106079102
11700 130.949905395508
11800 134.356491088867
11900 130.976791381836
12000 131.238479614258
12100 131.565185546875
12200 131.111602783203
12300 134.876586914062
12400 130.957000732422
12500 130.729141235352
12600 131.079696655273
12700 130.946578979492
12800 132.021408081055
12900 130.881851196289
13000 130.865219116211
13100 130.99609375
13200 131.656433105469
13300 130.685028076172
13400 131.644515991211
13500 134.100067138672
13600 132.087417602539
13700 130.773071289062
13800 130.637145996094
13900 130.5380859375
14000 131.275955200195
14100 133.436065673828
14200 130.850738525391
14300 133.332015991211
14400 131.039184570312
14500 130.690856933594
14600 136.523086547852
14700 135.265579223633
14800 130.610824584961
14900 130.848083496094
};
\addlegendentry{y-momentum}
\end{axis}

\end{tikzpicture}


==> Error_general_V.tikz <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}
\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle s\) (shape parameter)},
xmin=-0.11, xmax=0.11,
xtick style={color=black},
xtick={-0.125,-0.1,-0.075,-0.05,-0.025,0,0.025,0.05,0.075,0.1,0.125},
xticklabels={−0.125,−0.100,−0.075,−0.050,−0.025,0.000,0.025,0.050,0.075,0.100,0.125},
y grid style={white!69.0196078431373!black},
ylabel={Relative Error},
ymin=0.0243138451129198, ymax=0.310057073459029,
ytick style={color=black},
ytick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
yticklabels={0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35}
]
\path [draw=none, fill=blue, fill opacity=0.3]
(axis cs:0,0)
--(axis cs:0,1)
--(axis cs:0.1,1)
--(axis cs:0.1,0)
--cycle;
\addlegendimage{area legend, draw=none, fill=blue, fill opacity=0.3}
\label{plot:stenosis region}

\path [draw=none, fill=red, fill opacity=0.3]
(axis cs:-0.1,0)
--(axis cs:-0.1,1)
--(axis cs:0,1)
--(axis cs:0,0)
--cycle;
\addlegendimage{area legend, draw=none, fill=red, fill opacity=0.3}
\label{plot:aneurysm region}

\addplot [semithick, green!50.1960784313725!black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
-0.1 0.078096404671669
};
\label{plot:aneurysm training sample}
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill opacity=0,draw=green!50.1960784313725!black}, only marks]
table {%
-0.075 0.081544928252697
-0.05 0.0947698727250099
-0.025 0.11565924435854
0 0.14254529774189
0.025 0.174849137663841
0.05 0.212004080414772
0.075 0.253133922815323
0.1 0.297068744897842
};
\label{plot:aneurysm testing sample}
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0 0.0373021736741066
};
\label{plot:straight training sample}
\addplot [semithick, color2, mark=triangle, mark size=3, mark options={solid,fill opacity=0,draw=red}, only marks]
table {%
-0.1 0.148471638560295
-0.075 0.112658120691776
-0.05 0.0766732767224312
-0.025 0.0441533587872982
0.025 0.0695247203111649
0.05 0.1141467243433
0.075 0.163555920124054
0.1 0.215850576758385
};
\label{plot:straight testing sample}
\addplot [semithick, black, mark=square*, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.116158373653889
};
\label{plot:stenosis training sample}
\addplot [semithick, color3, mark=square, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
-0.1 0.227127388119698
-0.075 0.207395315170288
-0.05 0.187064871191978
-0.025 0.165004089474678
0 0.14084866642952
0.025 0.115934669971466
0.05 0.0955586656928062
0.075 0.0922313630580902
};
\label{plot:stenosis testing sample}
\addplot [semithick, blue, mark=pentagon*, mark size=3, mark options={solid}, only marks]
table {%
-0.1 0.080511137843132
0 0.0834219083189964
0.1 0.155292570590973
};
\label{plot:aneurysm, straight, stenosis, training sample}
\addplot [semithick, color4, mark=pentagon, mark size=3, mark options={solid,fill opacity=0,draw=blue}, only marks]
table {%
-0.075 0.0771198570728302
-0.05 0.0769419372081757
-0.025 0.0790481865406036
0.025 0.092680923640728
0.05 0.106952831149101
0.075 0.127164453268051
};
\label{plot:aneurysm, straight, stenosis, testing sample}
\end{axis}

\end{tikzpicture}


==> ParaHeat_Error.tikz <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[scaled ticks=false,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.10,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Inner circle temprature},
xmin=0.7, xmax=7.3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Error},
ymin=0.0390083456411958, ymax=0.0591372398659587,
ytick style={color=black},
ytick={0.0375,0.04,0.0425,0.045,0.0475,0.05,0.0525,0.055,0.0575,0.06},
yticklabels={0.0375,0.0400,0.0425,0.0450,0.0475,0.0500,0.0525,0.0550,0.0575,0.0600}
]
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid}]
table {%
1 0.0568131133913994
2 0.039923295378685
3 0.0491075217723846
4 0.0534432344138622
5 0.055746752768755
6 0.0572361797094345
7 0.0582222901284695
};
\addlegendentry{Temperature Error}
\end{axis}

\end{tikzpicture}


==> ParaHeat_Res1000.tikz <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmin=-49.95, xmax=1048.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Residual},
ymin=897.686741393564, ymax=3218549661.0895,
ymode=log,
ytick style={color=black},
ytick={10,100,1000,10000,100000,1000000,10000000,100000000,1000000000,10000000000,100000000000},
yticklabels={\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\),\(\displaystyle {10^{8}}\),\(\displaystyle {10^{9}}\),\(\displaystyle {10^{10}}\),\(\displaystyle {10^{11}}\)}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 1620790144
1 1002087360
2 387140160
3 258856688
4 376723872
5 255189232
6 144778368
7 162574784
8 153282480
9 81966768
10 39582888
11 59485760
12 61715932
13 21602258
14 15332981
15 44139904
16 43345240
17 24698378
18 42985272
19 37617400
20 26379726
21 23081934
22 23684922
23 17223726
24 9255164
25 9566138
26 11733077
27 9345133
28 8203863.5
29 10800789
30 12794180
31 11742722
32 10647032
33 11206723
34 10807409
35 8563704
36 6952171.5
37 6624802
38 6161058.5
39 5082074.5
40 4814848
41 5498224.5
42 5692535
43 5275775
44 5395968
45 5539379.5
46 4853364.5
47 4157574
48 3963200.25
49 3535064.75
50 2920085.75
51 2760394
52 2604830.25
53 2549257.5
54 2516517.25
55 2413741.25
56 2349876
57 2112778.25
58 1979289.5
59 1709642.875
60 1590838.25
61 1418294.75
62 1376503.125
63 1340223.5
64 1302146.125
65 1322577.125
66 1227368.875
67 1229735.875
68 1114706.75
69 1082658.875
70 1020665.375
71 984240.375
72 988797
73 952387.375
74 965846.0625
75 920680.4375
76 901658.625
77 845971.3125
78 807643.125
79 770500.25
80 734778.1875
81 720222.25
82 691677.0625
83 686049.375
84 658171.8125
85 640221.8125
86 612423.8125
87 584382.5
88 563647.875
89 537108.5625
90 524865.25
91 505219.5
92 493311.21875
93 477315.90625
94 459846.84375
95 445664.03125
96 426330.3125
97 433005.125
98 514758.125
99 421826.53125
100 434992.40625
101 445643.875
102 370301.0625
103 433237.71875
104 360712.53125
105 375836.46875
106 363872.375
107 322591.9375
108 352382.65625
109 304876.03125
110 318810.25
111 305193.9375
112 283506.6875
113 298271.8125
114 266616.21875
115 272639.40625
116 263710.6875
117 246613.515625
118 255324.0625
119 236469.375
120 235014.953125
121 233898.140625
122 218677.28125
123 222848.609375
124 214307.734375
125 206105
126 208587.75
127 198588.03125
128 195843.5625
129 195221.484375
130 186564.4375
131 185792.203125
132 183095.8125
133 176444.515625
134 175951.453125
135 172316.078125
136 167477
137 167019.78125
138 163017.375
139 159051.78125
140 158282.296875
141 154989.453125
142 151052.9375
143 149835.21875
144 147234.828125
145 143725.171875
146 142244.734375
147 140146.21875
148 136971
149 135131.984375
150 133332.015625
151 130467.140625
152 128258.8984375
153 126716.828125
154 124482.3359375
155 122268.1875
156 120803.3515625
157 119098.5234375
158 117051.7734375
159 115205.65625
160 113499.9375
161 111832.90625
162 110123.2265625
163 108524.5078125
164 106954.1328125
165 105340.8359375
166 103747.9140625
167 102249.5234375
168 100793.3359375
169 99342.15625
170 97879.40625
171 96426.5078125
172 95006.703125
173 93701.984375
174 92353.5078125
175 90970.5
176 89652.203125
177 88391.90625
178 87122.3515625
179 85856.9140625
180 84610.8203125
181 83392.625
182 82179.8203125
183 81005.859375
184 79871.7578125
185 78729.59375
186 77769.2890625
187 77749.703125
188 83784.078125
189 109433.125
190 129461.8515625
191 108964.0625
192 76891.5546875
193 75461.25
194 96245.6796875
195 101126.9140625
196 82032.8125
197 67033.875
198 74092.9375
199 85614.171875
200 80788.9140625
201 67218.21875
202 63878.4921875
203 71414.40625
204 74639.265625
205 67414.7890625
206 59930.84765625
207 60774.359375
208 65302.31640625
209 64927.3359375
210 59445.20703125
211 55653.00390625
212 56796.7734375
213 59178.7109375
214 58342.60546875
215 54721.6015625
216 52130.8046875
217 52368.07421875
218 53599.234375
219 53287.328125
220 51167.62890625
221 49044.52734375
222 48381.90234375
223 48851.97265625
224 49071.22265625
225 48223.27734375
226 46663.484375
227 45342.171875
228 44803.8828125
229 44817.6953125
230 44767.8125
231 44235.66796875
232 43277.0703125
233 42263.0078125
234 41522.5390625
235 41134.30078125
236 40933.59375
237 40680.640625
238 40243.7734375
239 39625.02734375
240 38936.30859375
241 38294.92578125
242 37772.89453125
243 37370.13671875
244 37048.63671875
245 36747.765625
246 36430.7421875
247 36075.25390625
248 35681.96484375
249 35257.37109375
250 34813.67578125
251 34367.02734375
252 33937.55078125
253 33525.8828125
254 33132.515625
255 32754.927734375
256 32391.9453125
257 32036.166015625
258 31689.296875
259 31354.509765625
260 31024.6953125
261 30699.80859375
262 30380.64453125
263 30066.42578125
264 29756.646484375
265 29453.447265625
266 29154.501953125
267 28861.259765625
268 28575.837890625
269 28298.8828125
270 28035.279296875
271 27791.734375
272 27586.361328125
273 27453.181640625
274 27455.2421875
275 27737.78125
276 28620.607421875
277 30798.16796875
278 35756.05078125
279 46867.76171875
280 70826.625
281 121754.25
282 217339.375
283 374828.875
284 517846.71875
285 521640.3125
286 269200.71875
287 41177.3203125
288 86525.7734375
289 248784.25
290 222985.625
291 54417.13671875
292 52038.88671875
293 164761.0625
294 130318.5703125
295 29505.1484375
296 62953.02734375
297 120109.6796875
298 63038.6015625
299 24859.974609375
300 75530.078125
301 78004.0390625
302 27141.5625
303 39329.6328125
304 68751.140625
305 39693.453125
306 22903.5859375
307 48120.02734375
308 45495.33984375
309 22120.287109375
310 30537.9453125
311 42398.91015625
312 27398.748046875
313 21142.8984375
314 33352.46484375
315 31035.17578125
316 19875.748046875
317 24313.94921875
318 29843.125
319 22400.16796875
320 19100.15625
321 24913.130859375
322 24307.509765625
323 18612.056640625
324 19821.84765625
325 23062.87109375
326 20180.892578125
327 17499.12109375
328 19815.90625
329 20651.30078125
330 17850.65234375
331 17209.2578125
332 19047.115234375
333 18624.46484375
334 16710.1328125
335 16926.935546875
336 18002.35546875
337 17244.92578125
338 16075.52734375
339 16480.85546875
340 17053.330078125
341 16333.36328125
342 15607.724609375
343 15946.576171875
344 16230.6220703125
345 15660.232421875
346 15183.3701171875
347 15408.1220703125
348 15556.3505859375
349 15139.513671875
350 14782.4208984375
351 14895.9189453125
352 14983.150390625
353 14691.751953125
354 14400.14453125
355 14422.546875
356 14479.521484375
357 14290.41796875
358 14043.2978515625
359 13985.7197265625
360 14004.326171875
361 13893.7431640625
362 13704.9599609375
363 13605.6044921875
364 13594.25
365 13529.2373046875
366 13383.4912109375
367 13261.7861328125
368 13214.6728515625
369 13171.99609375
370 13070.357421875
371 12948.2490234375
372 12866.7216796875
373 12813.0986328125
374 12744.1767578125
375 12647.7509765625
376 12556.5400390625
377 12489.814453125
378 12428.1923828125
379 12352.482421875
380 12266.5869140625
381 12189.2939453125
382 12125.98828125
383 12061.91015625
384 11986.345703125
385 11908.3115234375
386 11838.4208984375
387 11774.451171875
388 11710.1953125
389 11640.931640625
390 11570.2216796875
391 11502.126953125
392 11439.2900390625
393 11378.318359375
394 11314.556640625
395 11247.97265625
396 11182.4794921875
397 11121.0576171875
398 11061.7705078125
399 11001.04296875
400 10939.0517578125
401 10877.6015625
402 10816.28515625
403 10756.6640625
404 10697.466796875
405 10639.3349609375
406 10580.31640625
407 10522.5595703125
408 10467.08984375
409 10415.072265625
410 10355.515625
411 10301.9580078125
412 10249.8642578125
413 10192.212890625
414 10138.62109375
415 10086.9619140625
416 10031.6943359375
417 9978.685546875
418 9927.8134765625
419 9875.615234375
420 9824.013671875
421 9773.8583984375
422 9723.5029296875
423 9672.515625
424 9624.3974609375
425 9575.8828125
426 9527.8154296875
427 9479.26953125
428 9431.8271484375
429 9384.0654296875
430 9336.6787109375
431 9289.2587890625
432 9242.654296875
433 9195.9228515625
434 9151.193359375
435 9105.951171875
436 9060.3759765625
437 9014.234375
438 8969.708984375
439 8924.0810546875
440 8880.1875
441 8837.279296875
442 8794.4111328125
443 8751.609375
444 8710.4384765625
445 8669.375
446 8628.62109375
447 8587.376953125
448 8545.259765625
449 8502.6845703125
450 8459.4990234375
451 8416.546875
452 8374.7001953125
453 8333.2548828125
454 8292.962890625
455 8252.4169921875
456 8213.080078125
457 8173.826171875
458 8134.8115234375
459 8095.9423828125
460 8058.216796875
461 8020.41259765625
462 7982.9111328125
463 7945.55908203125
464 7908.50439453125
465 7871.7412109375
466 7835.8828125
467 7800.47509765625
468 7765.08349609375
469 7729.8046875
470 7694.55029296875
471 7660.78759765625
472 7629.61572265625
473 7601.201171875
474 7578.5068359375
475 7565.18994140625
476 7567.1982421875
477 7595.04150390625
478 7670.2216796875
479 7833.1982421875
480 8160.03515625
481 8788.93359375
482 9959.900390625
483 12146.083984375
484 16244.1181640625
485 24031.556640625
486 38512.3828125
487 66090.4453125
488 115691.5703125
489 207022.140625
490 350898.75
491 573769.4375
492 785031.125
493 918982.9375
494 709918.6875
495 331568.96875
496 29383.869140625
497 87032.53125
498 315620.65625
499 310167.8125
500 97003.5625
501 14983.6171875
502 149078.15625
503 197636
504 61555.32421875
505 17519.798828125
506 112658.546875
507 111068.5390625
508 21880.666015625
509 30589.46875
510 87892.796875
511 54009.2265625
512 8737.40625
513 43968
514 60624.16015625
515 18630.978515625
516 15385.4462890625
517 44901.21484375
518 30370.365234375
519 7791.92138671875
520 23983.837890625
521 31886.8828125
522 12382.283203125
523 10313.6640625
524 24169.46875
525 18141.076171875
526 6860.16357421875
527 14010.44140625
528 18839.607421875
529 9587.8525390625
530 7444.67919921875
531 14359.0478515625
532 12527.7451171875
533 6409.3388671875
534 8809.6572265625
535 12149.6357421875
536 8416.212890625
537 6036.61279296875
538 9104.53515625
539 9615.4658203125
540 6419.7744140625
541 6390.70361328125
542 8543.0458984375
543 7613.91162109375
544 5734.1015625
545 6598.6357421875
546 7677.07080078125
547 6477.04248046875
548 5578.05859375
549 6495.33447265625
550 6856.177734375
551 5861.02685546875
552 5528.96435546875
553 6204.02099609375
554 6215.04150390625
555 5527.5869140625
556 5464.8173828125
557 5907.93017578125
558 5802.8203125
559 5346.0625
560 5371.7529296875
561 5649.1416015625
562 5527.1201171875
563 5226.27880859375
564 5263.61865234375
565 5439.24755859375
566 5339.87451171875
567 5134.58251953125
568 5146.92919921875
569 5252.5771484375
570 5187.7548828125
571 5048.9521484375
572 5052.017578125
573 5123.52490234375
574 5083.79150390625
575 4978.22705078125
576 4956.529296875
577 4997.14208984375
578 4977.3427734375
579 4905.046875
580 4877.5595703125
581 4894.67822265625
582 4884.11669921875
583 4835.6904296875
584 4805.57177734375
585 4807.99267578125
586 4801.513671875
587 4767.9833984375
588 4738.4052734375
589 4733.3017578125
590 4729.10107421875
591 4703.287109375
592 4674.10107421875
593 4662.13232421875
594 4657.40869140625
595 4639.06201171875
596 4612.33154296875
597 4594.8369140625
598 4587.10498046875
599 4575.91650390625
600 4554.3056640625
601 4532.74658203125
602 4519.71435546875
603 4510.443359375
604 4496.169921875
605 4475.50341796875
606 4457.7275390625
607 4445.45654296875
608 4432.77001953125
609 4416.8857421875
610 4400.25048828125
611 4385.654296875
612 4372.78857421875
613 4360.35693359375
614 4346.06591796875
615 4329.90478515625
616 4315.20263671875
617 4301.86181640625
618 4289.7626953125
619 4276.013671875
620 4261.294921875
621 4246.7900390625
622 4233.4580078125
623 4220.974609375
624 4208.1064453125
625 4194.16943359375
626 4180.54833984375
627 4167.8212890625
628 4155.3212890625
629 4142.7646484375
630 4129.560546875
631 4116.2822265625
632 4103.3388671875
633 4091.0576171875
634 4078.4482421875
635 4065.95727539062
636 4053.03442382812
637 4041.06518554688
638 4028.68041992188
639 4016.3837890625
640 4004.498046875
641 3991.97436523438
642 3979.84985351562
643 3967.921875
644 3955.85717773438
645 3944.23193359375
646 3932.7294921875
647 3920.814453125
648 3908.56298828125
649 3896.38208007812
650 3884.99951171875
651 3874.07397460938
652 3862.81762695312
653 3851.23901367188
654 3839.37646484375
655 3827.51489257812
656 3815.89282226562
657 3804.87744140625
658 3793.681640625
659 3782.2919921875
660 3771.14379882812
661 3760.25341796875
662 3749.20751953125
663 3738.5009765625
664 3727.36279296875
665 3716.62280273438
666 3705.791015625
667 3694.84765625
668 3684.03442382812
669 3673.375
670 3662.67602539062
671 3652.08471679688
672 3641.52905273438
673 3631.00439453125
674 3620.40087890625
675 3610.24731445312
676 3600.11547851562
677 3590.00463867188
678 3579.7099609375
679 3569.34692382812
680 3559.28564453125
681 3549.16284179688
682 3539.05517578125
683 3528.6064453125
684 3518.89306640625
685 3509.19384765625
686 3499.69555664062
687 3490.24243164062
688 3480.64282226562
689 3471.10791015625
690 3460.69482421875
691 3450.46728515625
692 3440.80029296875
693 3431.27172851562
694 3421.64086914062
695 3412.45288085938
696 3403.65405273438
697 3395.44653320312
698 3387.18896484375
699 3378.53100585938
700 3369.46484375
701 3360.03662109375
702 3349.72387695312
703 3339.75610351562
704 3330.31396484375
705 3321.23266601562
706 3312.17993164062
707 3303.06176757812
708 3293.31079101562
709 3284.09448242188
710 3274.92407226562
711 3265.92260742188
712 3256.71801757812
713 3248.26684570312
714 3240.0439453125
715 3233.04663085938
716 3226.94458007812
717 3221.49951171875
718 3216.75170898438
719 3213.27978515625
720 3209.54736328125
721 3203.958984375
722 3196.73217773438
723 3188.83813476562
724 3182.25463867188
725 3177.58349609375
726 3176.0849609375
727 3178.7021484375
728 3187.666015625
729 3205.94995117188
730 3234.37231445312
731 3275.12231445312
732 3337.32788085938
733 3434.40747070312
734 3586.98828125
735 3822.52758789062
736 4181.86181640625
737 4718.75048828125
738 5551.0576171875
739 6836.79638671875
740 8873.15625
741 12063.6181640625
742 17350.427734375
743 25811.58203125
744 40021.86328125
745 62678.94921875
746 101780.5703125
747 162546.625
748 266165.53125
749 413881.75
750 653348.9375
751 919139.125
752 1263191.375
753 1372922.25
754 1301221.25
755 775988
756 235471.078125
757 4700.38720703125
758 201474.546875
759 484080.03125
760 424130.0625
761 143384.390625
762 6980.7060546875
763 151905.765625
764 283520.25
765 165688.09375
766 15920.8984375
767 55226.93359375
768 161676.53125
769 131321.828125
770 22619.013671875
771 25587.474609375
772 101103.296875
773 90363
774 20015.3984375
775 14402.1884765625
776 62821.390625
777 62893.19921875
778 16083.548828125
779 9101.6201171875
780 41175.12109375
781 42680.37109375
782 12850.4365234375
783 5832.2333984375
784 26237.6953125
785 30025.216796875
786 10588.580078125
787 4074.90600585938
788 17052.447265625
789 21083.16796875
790 9180.52734375
791 3115.06713867188
792 10819.0322265625
793 15216.8798828125
794 8142.65771484375
795 2819.29223632812
796 6921.6953125
797 10812.3359375
798 7259.28466796875
799 2895.03784179688
800 4566.02392578125
801 7795.7412109375
802 6413.72900390625
803 3133.62255859375
804 3277.85791015625
805 5589.25634765625
806 5563.7939453125
807 3371.6826171875
808 2701.24047851562
809 4083.634765625
810 4693.931640625
811 3517.64208984375
812 2556.61059570312
813 3104.12548828125
814 3870.41162109375
815 3493.91284179688
816 2647.05395507812
817 2600.2900390625
818 3177.94995117188
819 3306.9892578125
820 2790.43408203125
821 2444.56079101562
822 2689.23876953125
823 2982.64575195312
824 2820.62451171875
825 2475.22436523438
826 2436.232421875
827 2655.2392578125
828 2722.19995117188
829 2531.40966796875
830 2370.875
831 2433.19091796875
832 2564.26171875
833 2546.4169921875
834 2407.47436523438
835 2331.65161132812
836 2382.15478515625
837 2440.87329101562
838 2408.650390625
839 2329.95532226562
840 2299.97119140625
841 2330.87036132812
842 2353.92407226562
843 2326.71557617188
844 2281.6494140625
845 2271.94677734375
846 2296.86987304688
847 2308.5380859375
848 2282.77124023438
849 2248.48876953125
850 2242.04760742188
851 2258.33154296875
852 2263.69116210938
853 2244.2685546875
854 2219.39892578125
855 2211.8701171875
856 2219.40625
857 2221.41870117188
858 2207.75927734375
859 2190.60180664062
860 2185.73974609375
861 2191.23071289062
862 2193.23486328125
863 2183.626953125
864 2167.59619140625
865 2158.06860351562
866 2157.4931640625
867 2157.33251953125
868 2151.36572265625
869 2141.70385742188
870 2133.57006835938
871 2130.47534179688
872 2129.66943359375
873 2126.1435546875
874 2119.044921875
875 2111.17065429688
876 2105.50122070312
877 2101.49267578125
878 2097.947265625
879 2093.66625976562
880 2088.6083984375
881 2083.44702148438
882 2078.744140625
883 2074.28198242188
884 2070.00610351562
885 2065.95874023438
886 2062.10131835938
887 2057.68481445312
888 2053.22924804688
889 2049.12036132812
890 2044.92114257812
891 2040.90759277344
892 2036.62573242188
893 2032.37365722656
894 2028.21508789062
895 2024.13342285156
896 2020.26953125
897 2016.12292480469
898 2012.31762695312
899 2008.32971191406
900 2004.23645019531
901 2000.53442382812
902 1996.85461425781
903 1992.87072753906
904 1989.02185058594
905 1985.19604492188
906 1981.31970214844
907 1977.76208496094
908 1974.40991210938
909 1970.82922363281
910 1967.3125
911 1963.1572265625
912 1958.89916992188
913 1955.07531738281
914 1951.5302734375
915 1948.28979492188
916 1944.56689453125
917 1940.55908203125
918 1936.59912109375
919 1932.9794921875
920 1929.26696777344
921 1925.66174316406
922 1921.98132324219
923 1918.44946289062
924 1914.96948242188
925 1911.40551757812
926 1907.91833496094
927 1904.33203125
928 1900.75622558594
929 1897.18127441406
930 1893.44848632812
931 1889.96240234375
932 1886.51831054688
933 1883.26611328125
934 1879.71850585938
935 1876.31457519531
936 1873.0283203125
937 1869.47595214844
938 1866.05822753906
939 1862.66723632812
940 1859.33068847656
941 1855.82104492188
942 1852.421875
943 1849.45129394531
944 1846.46472167969
945 1843.85339355469
946 1840.82397460938
947 1837.55615234375
948 1834.18151855469
949 1830.52014160156
950 1826.60803222656
951 1822.74584960938
952 1819.51940917969
953 1816.22119140625
954 1812.78759765625
955 1809.92834472656
956 1807.154296875
957 1804.63061523438
958 1802.57739257812
959 1800.796875
960 1799.36328125
961 1797.72192382812
962 1795.77075195312
963 1793.79846191406
964 1791.84704589844
965 1789.60803222656
966 1787.70190429688
967 1786.4541015625
968 1785.50891113281
969 1784.39001464844
970 1783.10681152344
971 1782.61779785156
972 1783.3525390625
973 1785.02978515625
974 1787.24572753906
975 1791.8828125
976 1801.57067871094
977 1816.76477050781
978 1836.94030761719
979 1861.69201660156
980 1895.55688476562
981 1945.02624511719
982 2016.81689453125
983 2117.60131835938
984 2263.822265625
985 2473.74340820312
986 2789.89526367188
987 3274.22338867188
988 4024.025390625
989 5161.94140625
990 6944.89013671875
991 9689.216796875
992 14119.5712890625
993 21054.607421875
994 32438.041015625
995 50326.9609375
996 80806.5859375
997 128001.0078125
998 209473.796875
999 331882.8125
};
\addlegendentry{Equation Residual}
\end{axis}

\end{tikzpicture}


==> ParaNS_Error_Re20.tikz <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Shape parameter $s$},
xmin=-0.11, xmax=0.11,
xtick style={color=black},
xtick={-0.125,-0.1,-0.075,-0.05,-0.025,0,0.025,0.05,0.075,0.1,0.125},
xticklabels={−0.125,−0.100,−0.075,−0.050,−0.025,0.000,0.025,0.050,0.075,0.100,0.125},
y grid style={white!69.01960784313725!black},
ylabel={Error},
ymin=0.0512379970401525, ymax=0.616724516823888,
ytick style={color=black},
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7}
]
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid}]
table {%
-0.1 0.080511137843132
-0.075 0.0771198570728302
-0.05 0.0769419297575951
-0.025 0.0790481865406036
0 0.0834219008684158
0.025 0.092680923640728
0.05 0.106952831149101
0.075 0.127164453268051
0.1 0.155292570590973
};
\addlegendentry{Velocity Error}
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
-0.1 0.351079314947128
-0.075 0.309226810932159
-0.05 0.271401137113571
-0.025 0.278719753026962
0 0.331107825040817
0.025 0.395600765943527
0.05 0.463044881820679
0.075 0.528440058231354
0.1 0.591020584106445
};
\addlegendentry{Pressure Error}
\end{axis}

\end{tikzpicture}


==> ParaNS_Error_Re200.tikz <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Shape parameter $s$},
xmin=-0.11, xmax=0.11,
xtick style={color=black},
xtick={-0.125,-0.1,-0.075,-0.05,-0.025,0,0.025,0.05,0.075,0.1,0.125},
xticklabels={−0.125,−0.100,−0.075,−0.050,−0.025,0.000,0.025,0.050,0.075,0.100,0.125},
y grid style={white!69.0196078431373!black},
ylabel={Error},
ymin=0.0307097539305687, ymax=0.643416126072407,
ytick style={color=black},
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7}
]
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid}]
table {%
-0.1 0.0736496150493622
-0.075 0.0592282675206661
-0.05 0.0585600435733795
-0.025 0.0648529306054115
0 0.0696333348751068
0.025 0.0702871754765511
0.05 0.0705330222845078
0.075 0.0931879654526711
0.1 0.150288194417953
};
\addlegendentry{Velocity Error}
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
-0.1 0.316586047410965
-0.075 0.326323598623276
-0.05 0.305464655160904
-0.025 0.241771146655083
0 0.206509619951248
0.025 0.296498447656631
0.05 0.402528285980225
0.075 0.508332014083862
0.1 0.615565836429596
};
\addlegendentry{Pressure Error}
\end{axis}

\end{tikzpicture}


==> ParaNS_Res20000.tikz <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmin=-999.25, xmax=20984.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Residual},
ymin=0.0491293841344731, ymax=1733.75732231613,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100,1000,10000,100000},
yticklabels={\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\)}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 125.496337890625
35 5.07868385314941
70 3.42242622375488
105 2.98395323753357
140 2.73969507217407
175 2.57206249237061
210 2.4487452507019
245 2.35546541213989
280 2.28532338142395
315 2.23294496536255
350 2.1899528503418
385 2.15366649627686
420 2.12282252311707
455 2.09519028663635
490 2.06877732276917
525 2.04392218589783
560 2.02027034759521
595 1.9972710609436
630 1.97534787654877
665 1.95356726646423
700 1.93340003490448
735 1.9138560295105
770 1.89479684829712
805 1.87609684467316
840 1.85907244682312
875 1.84263718128204
910 1.82713305950165
945 1.81284892559052
980 1.79954254627228
1015 1.78738939762115
1050 1.77568888664246
1085 1.76423847675323
1120 1.75362432003021
1155 1.74368894100189
1190 1.73461067676544
1225 1.72571158409119
1260 1.71787846088409
1295 1.71083879470825
1330 1.70242345333099
1365 1.69483160972595
1400 1.6888792514801
1435 1.68110013008118
1470 1.67560935020447
1505 1.66855216026306
1540 1.6619735956192
1575 1.65702772140503
1610 1.65000343322754
1645 1.64508605003357
1680 1.64289283752441
1715 1.64918529987335
1750 1.62702643871307
1785 1.62154221534729
1820 1.61794888973236
1855 1.61073482036591
1890 1.60951733589172
1925 1.60042536258698
1960 1.60253036022186
1995 1.59018659591675
2030 1.58529770374298
2065 1.58497357368469
2100 1.57638835906982
2135 1.57158887386322
2170 1.57847630977631
2205 1.5644326210022
2240 1.5633716583252
2275 1.56683552265167
2310 1.55855095386505
2345 1.55134439468384
2380 1.5486752986908
2415 1.54563891887665
2450 1.54427826404572
2485 1.54005014896393
2520 1.53753817081451
2555 1.54086315631866
2590 1.534463763237
2625 1.52875447273254
2660 1.52579271793365
2695 1.53233802318573
2730 1.52148902416229
2765 1.51887822151184
2800 1.53794884681702
2835 1.51604926586151
2870 1.51417911052704
2905 1.51096343994141
2940 1.51196610927582
2975 1.50859320163727
3010 1.50575733184814
3045 1.50953757762909
3080 1.50351309776306
3115 1.50536572933197
3150 1.49926161766052
3185 1.51955652236938
3220 1.49597334861755
3255 1.4946516752243
3290 1.49484848976135
3325 1.49151504039764
3360 1.49200618267059
3395 1.49121022224426
3430 1.49441730976105
3465 1.48638355731964
3500 1.50792801380157
3535 1.49308121204376
3570 1.48278141021729
3605 1.49341595172882
3640 1.4814236164093
3675 1.48311626911163
3710 1.4829660654068
3745 1.47912073135376
3780 1.47544622421265
3815 1.49539363384247
3850 1.47551369667053
3885 1.47350335121155
3920 1.47321224212646
3955 1.47408580780029
3990 1.47303855419159
4025 1.47092390060425
4060 1.47522258758545
4095 1.46709942817688
4130 1.46862554550171
4165 1.46796035766602
4200 1.46500289440155
4235 1.46974730491638
4270 1.48120164871216
4305 1.46415281295776
4340 1.46608674526215
4375 1.46660220623016
4410 1.46020150184631
4445 1.45980441570282
4480 1.46458637714386
4515 1.45979630947113
4550 1.45858430862427
4585 1.46321129798889
4620 1.45697677135468
4655 1.46158373355865
4690 1.45560193061829
4725 1.4550302028656
4760 1.45593190193176
4795 1.45351505279541
4830 1.48529624938965
4865 1.45374536514282
4900 1.45334768295288
4935 1.4514045715332
4970 1.45135366916656
5005 1.45023989677429
5040 1.467289686203
5075 1.4481155872345
5110 1.44923901557922
5145 1.45162415504456
5180 1.45331203937531
5215 1.44984209537506
5250 1.44983947277069
5285 1.44770216941833
5320 1.46290707588196
5355 1.44480621814728
5390 1.44564867019653
5425 1.44568920135498
5460 1.44786047935486
5495 1.45075941085815
5530 1.44066905975342
5565 1.44767200946808
5600 1.46303904056549
5635 1.44731116294861
5670 1.4415271282196
5705 1.44979441165924
5740 1.43856871128082
5775 1.45883989334106
5810 1.44002854824066
5845 1.44508504867554
5880 1.4381639957428
5915 1.43738639354706
5950 1.4381011724472
5985 1.45145583152771
6020 1.43598413467407
6055 1.43501484394073
6090 1.43458211421967
6125 1.43592584133148
6160 1.44129371643066
6195 1.43037366867065
6230 1.43295967578888
6265 1.43765366077423
6300 1.43483424186707
6335 1.43380641937256
6370 1.43587410449982
6405 1.43236827850342
6440 1.44621884822845
6475 1.43158710002899
6510 1.43173360824585
6545 1.44047355651855
6580 1.42978549003601
6615 1.45084226131439
6650 1.43536293506622
6685 1.43801558017731
6720 1.42740714550018
6755 1.42396759986877
6790 1.42807626724243
6825 1.42200362682343
6860 1.42547953128815
6895 1.42294406890869
6930 1.4381912946701
6965 1.4299168586731
7000 1.43315148353577
7035 1.42489159107208
7070 1.43594563007355
7105 1.43681883811951
7140 1.42779457569122
7175 1.42629361152649
7210 1.42631149291992
7245 1.44097983837128
7280 1.42423725128174
7315 1.42642796039581
7350 1.42879807949066
7385 1.42545139789581
7420 1.42248213291168
7455 1.4237380027771
7490 1.42983412742615
7525 1.42361545562744
7560 1.41957378387451
7595 1.42501437664032
7630 1.42002177238464
7665 1.42043387889862
7700 1.420734167099
7735 1.42656087875366
7770 1.44395554065704
7805 1.43013799190521
7840 1.42271542549133
7875 1.4339337348938
7910 1.41953206062317
7945 1.42755722999573
7980 1.41851460933685
8015 1.43000435829163
8050 1.41763889789581
8085 1.43327522277832
8120 1.42297530174255
8155 1.44278419017792
8190 1.41297733783722
8225 1.41860413551331
8260 1.43628919124603
8295 1.43856203556061
8330 1.43767142295837
8365 1.42072582244873
8400 1.41827309131622
8435 1.41291356086731
8470 1.41456997394562
8505 1.42510807514191
8540 1.41245877742767
8575 1.41179668903351
8610 1.41783320903778
8645 1.43137121200562
8680 1.41928267478943
8715 1.41167914867401
8750 1.41449391841888
8785 1.41375613212585
8820 1.4190137386322
8855 1.42294883728027
8890 1.40881669521332
8925 1.40887975692749
8960 1.41862201690674
8995 1.41443049907684
9030 1.42124807834625
9065 1.41326344013214
9100 1.42583549022675
9135 1.41343414783478
9170 1.41173005104065
9205 1.41100978851318
9240 1.4130175113678
9275 1.41249442100525
9310 1.41020679473877
9345 1.41266191005707
9380 1.42453718185425
9415 1.4146603345871
9450 1.4134875535965
9485 1.42989218235016
9520 1.41475689411163
9555 1.41078197956085
9590 1.41667151451111
9625 1.41563427448273
9660 1.4212634563446
9695 1.44240927696228
9730 1.41843008995056
9765 1.4171279668808
9800 1.44644057750702
9835 1.42129695415497
9870 1.4130482673645
9905 1.4144229888916
9940 1.41213035583496
9975 1.41836702823639
10010 1.44599413871765
10045 1.4079202413559
10080 1.41009843349457
10115 1.41147685050964
10150 1.41042065620422
10185 1.41057348251343
10220 1.40664601325989
10255 1.41465091705322
10290 1.41366446018219
10325 1.41223835945129
10360 1.42448091506958
10395 1.41653418540955
10430 1.41007685661316
10465 1.40791976451874
10500 1.46943128108978
10535 1.42306768894196
10570 1.41454064846039
10605 1.41215181350708
10640 1.41060030460358
10675 1.41973173618317
10710 1.41091442108154
10745 1.41008067131042
10780 1.41382217407227
10815 1.41803741455078
10850 1.41042351722717
10885 1.46524345874786
10920 1.41208457946777
10955 1.40896010398865
10990 1.41341030597687
11025 1.40838551521301
11060 1.4097752571106
11095 1.42207002639771
11130 1.41167652606964
11165 1.47147476673126
11200 1.4158228635788
11235 1.41539430618286
11270 1.42722177505493
11305 1.41619598865509
11340 1.41111576557159
11375 1.42136406898499
11410 1.40448713302612
11445 1.41555786132812
11480 1.43248307704926
11515 1.41379499435425
11550 1.41226732730865
11585 1.41406428813934
11620 1.41102004051208
11655 1.42310571670532
11690 1.41685926914215
11725 1.41082119941711
11760 1.41064238548279
11795 1.41066372394562
11830 1.41407608985901
11865 1.4090850353241
11900 1.41288888454437
11935 1.41181826591492
11970 1.41281867027283
12005 1.41161608695984
12040 1.4150402545929
12075 1.41295886039734
12110 1.41164112091064
12145 1.41920208930969
12180 1.40970861911774
12215 1.41314280033112
12250 1.41325855255127
12285 1.41091096401215
12320 1.42170548439026
12355 1.41264486312866
12390 1.41450726985931
12425 1.41587388515472
12460 1.41305375099182
12495 1.41633319854736
12530 1.41249120235443
12565 1.4073965549469
12600 1.41286373138428
12635 1.41577684879303
12670 1.41556036472321
12705 1.42473363876343
12740 1.41493368148804
12775 1.42218697071075
12810 1.41371333599091
12845 1.4136129617691
12880 1.4017459154129
12915 1.41329085826874
12950 1.41439712047577
12985 1.4215224981308
13020 1.41367208957672
13055 1.42240393161774
13090 1.41911387443542
13125 1.40744853019714
13160 1.46391844749451
13195 1.41251993179321
13230 1.41199600696564
13265 1.41236734390259
13300 1.41259694099426
13335 1.41635966300964
13370 1.41215014457703
13405 1.41186213493347
13440 1.41499209403992
13475 1.41554975509644
13510 1.4165643453598
13545 1.41481006145477
13580 1.41745924949646
13615 1.41113567352295
13650 1.41481518745422
13685 1.42321074008942
13720 1.41534924507141
13755 1.41914224624634
13790 1.41214537620544
13825 1.41415905952454
13860 1.41376197338104
13895 1.41398787498474
13930 1.41802060604095
13965 1.41823482513428
14000 1.41430115699768
14035 1.42130196094513
14070 1.415522813797
14105 1.41720986366272
14140 1.41798067092896
14175 1.48438024520874
14210 1.44273805618286
14245 1.4385803937912
14280 1.43612468242645
14315 1.43325304985046
14350 1.42616033554077
14385 1.43451976776123
14420 1.42986857891083
14455 1.42865085601807
14490 1.44350910186768
14525 1.42496168613434
14560 1.42636215686798
14595 1.4260059595108
14630 1.42510509490967
14665 1.42367780208588
14700 1.42486417293549
14735 1.42095363140106
14770 1.42453038692474
14805 1.43997085094452
14840 1.42049181461334
14875 1.42362546920776
14910 1.42766356468201
14945 1.42144668102264
14980 1.4199743270874
15015 1.41996872425079
15050 1.42166948318481
15085 1.44010448455811
15120 1.42379200458527
15155 1.42039728164673
15190 1.42202126979828
15225 1.44041740894318
15260 1.4197678565979
15295 1.42084062099457
15330 1.4215350151062
15365 1.43096959590912
15400 1.42089581489563
15435 1.42753040790558
15470 1.42318725585938
15505 1.42465400695801
15540 1.47611391544342
15575 1.41621434688568
15610 1.41547131538391
15645 1.41691470146179
15680 1.41850662231445
15715 1.41718602180481
15750 1.41693592071533
15785 1.4198477268219
15820 1.44177806377411
15855 1.4203234910965
15890 1.41690325737
15925 1.41666793823242
15960 1.41865062713623
15995 1.42595624923706
16030 1.43199169635773
16065 1.41837108135223
16100 1.41898548603058
16135 1.41795742511749
16170 1.41781687736511
16205 1.42050397396088
16240 1.4204717874527
16275 1.42402279376984
16310 1.42182993888855
16345 1.42268812656403
16380 1.42207658290863
16415 1.43343818187714
16450 1.41984963417053
16485 1.42053914070129
16520 1.41950583457947
16555 1.42342460155487
16590 1.42693209648132
16625 1.4232120513916
16660 1.4222549200058
16695 1.44243824481964
16730 1.42207610607147
16765 1.42271387577057
16800 1.4211847782135
16835 1.42389023303986
16870 1.42405939102173
16905 1.42224824428558
16940 1.42100536823273
16975 1.4225400686264
17010 1.42776131629944
17045 1.42216014862061
17080 1.43640601634979
17115 1.42287564277649
17150 1.42442893981934
17185 1.42247009277344
17220 1.42465114593506
17255 1.52141845226288
17290 1.47618675231934
17325 1.43092429637909
17360 1.42343509197235
17395 1.42120373249054
17430 1.42334342002869
17465 1.41960084438324
17500 1.42100703716278
17535 1.42370867729187
17570 1.41588389873505
17605 1.41810166835785
17640 1.42033052444458
17675 1.42379081249237
17710 1.42040967941284
17745 1.42409205436707
17780 1.42129552364349
17815 1.41982924938202
17850 1.42282342910767
17885 1.41432106494904
17920 1.42214035987854
17955 1.4225982427597
17990 1.43077266216278
18025 1.42294836044312
18060 1.43133842945099
18095 1.42309403419495
18130 1.4237949848175
18165 1.41723036766052
18200 1.42017269134521
18235 1.4161069393158
18270 1.46237778663635
18305 1.41963565349579
18340 1.42285299301147
18375 1.42210865020752
18410 1.4228527545929
18445 1.4206714630127
18480 1.42506372928619
18515 1.4315357208252
18550 1.41919457912445
18585 1.4229508638382
18620 1.44551312923431
18655 1.41957807540894
18690 1.42223083972931
18725 1.42365849018097
18760 1.42690253257751
18795 1.42219066619873
18830 1.42263078689575
18865 1.42444932460785
18900 1.42470633983612
18935 1.42227303981781
18970 1.42828750610352
19005 1.42389500141144
19040 1.42416751384735
19075 1.42708718776703
19110 1.42122185230255
19145 1.41885793209076
19180 1.42274808883667
19215 1.42444121837616
19250 1.42111003398895
19285 1.42234361171722
19320 1.43325281143188
19355 1.42251062393188
19390 1.42836284637451
19425 1.42719399929047
19460 1.44303452968597
19495 1.43387019634247
19530 1.41536891460419
19565 1.41572308540344
19600 1.41509449481964
19635 1.41743624210358
19670 1.42004823684692
19705 1.41872406005859
19740 1.41947710514069
19775 1.42087781429291
19810 1.42091679573059
19845 1.42899429798126
19880 1.42323052883148
19915 1.42537784576416
19950 1.42042410373688
19985 1.4153847694397
};
\addlegendentry{continuity}
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0 49.1998901367188
35 0.751647710800171
70 0.307658851146698
105 0.217710420489311
140 0.175198405981064
175 0.147677272558212
210 0.128874361515045
245 0.118218421936035
280 0.109984196722507
315 0.10323029756546
350 0.0998828932642937
385 0.0968395620584488
420 0.093406930565834
455 0.0915766954421997
490 0.0892660096287727
525 0.0884614810347557
560 0.087470680475235
595 0.0863632038235664
630 0.0859077423810959
665 0.0855658128857613
700 0.0830392464995384
735 0.0842670872807503
770 0.0843631848692894
805 0.0847744643688202
840 0.0854312852025032
875 0.0835020765662193
910 0.0848108902573586
945 0.0841810256242752
980 0.0863684117794037
1015 0.0844716280698776
1050 0.0860835388302803
1085 0.0842660963535309
1120 0.0862799435853958
1155 0.0864651873707771
1190 0.085507296025753
1225 0.0867441296577454
1260 0.0853569731116295
1295 0.0827043056488037
1330 0.0851099565625191
1365 0.0872413590550423
1400 0.0837819501757622
1435 0.0874490290880203
1470 0.0877503007650375
1505 0.0860312357544899
1540 0.0858486369252205
1575 0.0886107683181763
1610 0.0877519398927689
1645 0.0883773267269135
1680 0.0906791612505913
1715 0.085723876953125
1750 0.0893090441823006
1785 0.0862183198332787
1820 0.0875367373228073
1855 0.0879427641630173
1890 0.0936573818325996
1925 0.089397132396698
1960 0.0949942991137505
1995 0.0898742005228996
2030 0.0929566919803619
2065 0.0899281427264214
2100 0.0896555036306381
2135 0.0929145142436028
2170 0.0897508040070534
2205 0.0920126512646675
2240 0.0912189111113548
2275 0.0897517800331116
2310 0.0902044326066971
2345 0.0903154537081718
2380 0.0990417003631592
2415 0.0902026668190956
2450 0.0910708829760551
2485 0.0923450589179993
2520 0.0911832600831985
2555 0.0884010568261147
2590 0.093638613820076
2625 0.0957930907607079
2660 0.0901299491524696
2695 0.112988010048866
2730 0.0886225625872612
2765 0.0912532359361649
2800 0.0951724126935005
2835 0.0901784375309944
2870 0.0957511365413666
2905 0.0930148810148239
2940 0.0948017463088036
2975 0.0916087105870247
3010 0.0901115238666534
3045 0.1029352247715
3080 0.0928952693939209
3115 0.0940721184015274
3150 0.0896130725741386
3185 0.103706628084183
3220 0.0919468626379967
3255 0.100267499685287
3290 0.0901836007833481
3325 0.102399185299873
3360 0.0947903767228127
3395 0.0877943783998489
3430 0.0906889885663986
3465 0.100003659725189
3500 0.100413091480732
3535 0.109326153993607
3570 0.0893167853355408
3605 0.103192239999771
3640 0.0861667394638062
3675 0.0945035219192505
3710 0.0906141623854637
3745 0.0994546487927437
3780 0.0914200469851494
3815 0.0992439985275269
3850 0.0925362631678581
3885 0.0976950600743294
3920 0.0952134653925896
3955 0.103095047175884
3990 0.0893548876047134
4025 0.0891067981719971
4060 0.0935149937868118
4095 0.0924198403954506
4130 0.0890833288431168
4165 0.0889164656400681
4200 0.0903867036104202
4235 0.0965105146169662
4270 0.129075571894646
4305 0.0960226505994797
4340 0.0886456444859505
4375 0.0914486721158028
4410 0.10268310457468
4445 0.0886663198471069
4480 0.109650485217571
4515 0.0907781943678856
4550 0.0911819189786911
4585 0.0934718251228333
4620 0.089701272547245
4655 0.0961599051952362
4690 0.0927964076399803
4725 0.100658133625984
4760 0.0933508649468422
4795 0.0979486331343651
4830 0.154787600040436
4865 0.103756226599216
4900 0.0875396281480789
4935 0.0889790207147598
4970 0.102409474551678
5005 0.0960903987288475
5040 0.106520026922226
5075 0.0899680927395821
5110 0.0980367064476013
5145 0.0924526825547218
5180 0.100392252206802
5215 0.0929161310195923
5250 0.096862755715847
5285 0.104757882654667
5320 0.100020579993725
5355 0.0883897840976715
5390 0.135134175419807
5425 0.0971557945013046
5460 0.0939960181713104
5495 0.107634857296944
5530 0.0934024751186371
5565 0.0943843573331833
5600 0.120844759047031
5635 0.0868690833449364
5670 0.0864402875304222
5705 0.0935345590114594
5740 0.0921667665243149
5775 0.0957460850477219
5810 0.0936351865530014
5845 0.0951165482401848
5880 0.0926950350403786
5915 0.103760041296482
5950 0.096642941236496
5985 0.103218413889408
6020 0.099137656390667
6055 0.0936333239078522
6090 0.0911833941936493
6125 0.0946599617600441
6160 0.100967429578304
6195 0.104349166154861
6230 0.0937719270586967
6265 0.0978866219520569
6300 0.0936124622821808
6335 0.0936825796961784
6370 0.119871079921722
6405 0.0978004708886147
6440 0.143425717949867
6475 0.0915366932749748
6510 0.0900273248553276
6545 0.098410077393055
6580 0.0888126865029335
6615 0.186451688408852
6650 0.0926066786050797
6685 0.098518431186676
6720 0.0911503583192825
6755 0.0972294732928276
6790 0.0956415981054306
6825 0.0998484790325165
6860 0.0961807668209076
6895 0.0971101224422455
6930 0.0957545936107635
6965 0.0960791409015656
7000 0.0998967066407204
7035 0.0902507975697517
7070 0.0939962342381477
7105 0.125471025705338
7140 0.0879548043012619
7175 0.089329831302166
7210 0.0915311649441719
7245 0.145011410117149
7280 0.0944071710109711
7315 0.0877838730812073
7350 0.089249849319458
7385 0.113750584423542
7420 0.0897753983736038
7455 0.0924844667315483
7490 0.0866489559412003
7525 0.0997496917843819
7560 0.0925696790218353
7595 0.0979075133800507
7630 0.112066194415092
7665 0.10259623080492
7700 0.0934267789125443
7735 0.096428744494915
7770 0.096178337931633
7805 0.0954828485846519
7840 0.0943489894270897
7875 0.102986477315426
7910 0.0927778854966164
7945 0.0907734632492065
7980 0.0904273167252541
8015 0.0913996249437332
8050 0.0937377661466599
8085 0.144126236438751
8120 0.0906646251678467
8155 0.0940711423754692
8190 0.0921846628189087
8225 0.0907489582896233
8260 0.0962792560458183
8295 0.110108569264412
8330 0.1064383238554
8365 0.0881246998906136
8400 0.094959020614624
8435 0.0946219190955162
8470 0.0887380465865135
8505 0.0959746986627579
8540 0.0904119536280632
8575 0.0999279990792274
8610 0.103935234248638
8645 0.0928878337144852
8680 0.095230296254158
8715 0.0908874347805977
8750 0.0942967087030411
8785 0.100061446428299
8820 0.146062240004539
8855 0.107253469526768
8890 0.0908545404672623
8925 0.0902211517095566
8960 0.094398021697998
8995 0.0883700624108315
9030 0.0918789356946945
9065 0.0935700535774231
9100 0.100433737039566
9135 0.0884299203753471
9170 0.0919123217463493
9205 0.090967170894146
9240 0.101683788001537
9275 0.0913399755954742
9310 0.0939637944102287
9345 0.0909114927053452
9380 0.0964262932538986
9415 0.0944545418024063
9450 0.0919982641935349
9485 0.117723606526852
9520 0.090656042098999
9555 0.0901582613587379
9590 0.0967092514038086
9625 0.0907701551914215
9660 0.0942065045237541
9695 0.0947131961584091
9730 0.0990897938609123
9765 0.0874821618199348
9800 0.163908258080482
9835 0.0935099869966507
9870 0.0896139517426491
9905 0.103222481906414
9940 0.0903313085436821
9975 0.115666285157204
10010 0.107974395155907
10045 0.0923143401741982
10080 0.0926777794957161
10115 0.0913935080170631
10150 0.098249651491642
10185 0.0895217508077621
10220 0.0919438078999519
10255 0.0898284092545509
10290 0.0996207818388939
10325 0.0907951220870018
10360 0.0941449031233788
10395 0.094579666852951
10430 0.0885101705789566
10465 0.0929615125060081
10500 0.118174754083157
10535 0.134799152612686
10570 0.0911609306931496
10605 0.0896771997213364
10640 0.0890150219202042
10675 0.0927314385771751
10710 0.0918440520763397
10745 0.101467564702034
10780 0.0928699150681496
10815 0.110306650400162
10850 0.0928884223103523
10885 0.122431084513664
10920 0.0940297171473503
10955 0.0882622897624969
10990 0.112536415457726
11025 0.0881702452898026
11060 0.088524654507637
11095 0.101235553622246
11130 0.0874799117445946
11165 0.199135690927505
11200 0.0898505225777626
11235 0.0884395986795425
11270 0.0937743559479713
11305 0.0896598473191261
11340 0.0890092849731445
11375 0.0896458551287651
11410 0.0885929018259048
11445 0.0882608368992805
11480 0.101046189665794
11515 0.0899260938167572
11550 0.0878281593322754
11585 0.0873572900891304
11620 0.0874400585889816
11655 0.0988294631242752
11690 0.0967421233654022
11725 0.0869487375020981
11760 0.0874817818403244
11795 0.0889602154493332
11830 0.0894248858094215
11865 0.0960018485784531
11900 0.0904179289937019
11935 0.0893832072615623
11970 0.0879023596644402
12005 0.0958021134138107
12040 0.094211608171463
12075 0.0864057093858719
12110 0.0875391587615013
12145 0.0858910605311394
12180 0.0909050926566124
12215 0.0874528810381889
12250 0.0867206752300262
12285 0.136271789669991
12320 0.097618468105793
12355 0.0887359157204628
12390 0.0872254744172096
12425 0.0873940140008926
12460 0.0880982875823975
12495 0.0865889340639114
12530 0.0898408889770508
12565 0.0889943614602089
12600 0.0869132876396179
12635 0.0883994325995445
12670 0.0909390300512314
12705 0.0874805897474289
12740 0.0895061045885086
12775 0.113103911280632
12810 0.0878324955701828
12845 0.0870559066534042
12880 0.103253535926342
12915 0.0883728340268135
12950 0.0870947018265724
12985 0.0914336591959
13020 0.0898008272051811
13055 0.0845746174454689
13090 0.0867277085781097
13125 0.101557850837708
13160 0.116445250809193
13195 0.0895968452095985
13230 0.0848824307322502
13265 0.0838391929864883
13300 0.0864012613892555
13335 0.0866509974002838
13370 0.0839424207806587
13405 0.086282029747963
13440 0.0984802544116974
13475 0.0855589509010315
13510 0.0871636942028999
13545 0.0881665498018265
13580 0.0850201845169067
13615 0.0884280875325203
13650 0.0899784341454506
13685 0.0854520946741104
13720 0.0859360694885254
13755 0.0859576687216759
13790 0.0869690403342247
13825 0.200689256191254
13860 0.0943940877914429
13895 0.0845204815268517
13930 0.0841889381408691
13965 0.0837507247924805
14000 0.0867783576250076
14035 0.0891379937529564
14070 0.0871255770325661
14105 0.0853681936860085
14140 0.0832060873508453
14175 0.414814502000809
14210 0.091510072350502
14245 0.0861633718013763
14280 0.0854666158556938
14315 0.0863105282187462
14350 0.0949847251176834
14385 0.1035972610116
14420 0.0822906643152237
14455 0.0833004862070084
14490 0.0846942290663719
14525 0.0852758437395096
14560 0.0855352506041527
14595 0.0892374292016029
14630 0.0838578939437866
14665 0.0857315808534622
14700 0.0840582773089409
14735 0.0944343134760857
14770 0.0830287337303162
14805 0.0884152352809906
14840 0.0884871855378151
14875 0.112179577350616
14910 0.0813655853271484
14945 0.0928620398044586
14980 0.0858189240098
15015 0.0823955982923508
15050 0.0874045342206955
15085 0.100972130894661
15120 0.0877776890993118
15155 0.085174024105072
15190 0.0872118175029755
15225 0.104851946234703
15260 0.0855271518230438
15295 0.0838068649172783
15330 0.0837011560797691
15365 0.0811132416129112
15400 0.0855848491191864
15435 0.0878092274069786
15470 0.0831695348024368
15505 0.0893899872899055
15540 0.131220653653145
15575 0.0853862464427948
15610 0.0819517523050308
15645 0.0825800374150276
15680 0.0827186778187752
15715 0.0930549949407578
15750 0.0839404836297035
15785 0.0837640315294266
15820 0.0806504786014557
15855 0.0852690488100052
15890 0.125221610069275
15925 0.0837017595767975
15960 0.0889100357890129
15995 0.082318015396595
16030 0.106802992522717
16065 0.0828525125980377
16100 0.0824079588055611
16135 0.0832877829670906
16170 0.0853682011365891
16205 0.0870513319969177
16240 0.0842191800475121
16275 0.0834734439849854
16310 0.0836226567625999
16345 0.0875546336174011
16380 0.0834019258618355
16415 0.1083639934659
16450 0.0852903500199318
16485 0.0833178013563156
16520 0.0842545330524445
16555 0.0833242312073708
16590 0.0853408128023148
16625 0.0938543677330017
16660 0.084239162504673
16695 0.0830705612897873
16730 0.0942881554365158
16765 0.0832681357860565
16800 0.0856215804815292
16835 0.0829154178500175
16870 0.100225940346718
16905 0.0838572531938553
16940 0.0840029269456863
16975 0.0847081691026688
17010 0.0828153863549232
17045 0.0925164371728897
17080 0.089005820453167
17115 0.103071071207523
17150 0.0856622606515884
17185 0.0831142514944077
17220 0.0823740139603615
17255 0.147931441664696
17290 0.0966158583760262
17325 0.082796573638916
17360 0.0837354362010956
17395 0.0863215774297714
17430 0.0881292670965195
17465 0.0849226713180542
17500 0.085943415760994
17535 0.102461397647858
17570 0.0842049494385719
17605 0.0843186974525452
17640 0.0839487686753273
17675 0.0859142988920212
17710 0.0847750157117844
17745 0.0848707109689713
17780 0.086486354470253
17815 0.0872639343142509
17850 0.0861509069800377
17885 0.0860505253076553
17920 0.0848623737692833
17955 0.0873683840036392
17990 0.0937083214521408
18025 0.0840745568275452
18060 0.0847788453102112
18095 0.0842948481440544
18130 0.0880484357476234
18165 0.0861165151000023
18200 0.0875136703252792
18235 0.0878556668758392
18270 0.293078660964966
18305 0.0938993096351624
18340 0.0841909870505333
18375 0.0839170813560486
18410 0.0834301188588142
18445 0.0841898620128632
18480 0.0860109031200409
18515 0.0824949145317078
18550 0.0841191932559013
18585 0.0844205096364021
18620 0.117313019931316
18655 0.0850249007344246
18690 0.0844276621937752
18725 0.0836915895342827
18760 0.0831809267401695
18795 0.0840131267905235
18830 0.0825397148728371
18865 0.0830195397138596
18900 0.0842632651329041
18935 0.0828398242592812
18970 0.0873196423053741
19005 0.0840123370289803
19040 0.0843418538570404
19075 0.0846996605396271
19110 0.08318792283535
19145 0.0899529680609703
19180 0.0841872617602348
19215 0.0834286138415337
19250 0.0947104468941689
19285 0.0850586891174316
19320 0.0897659957408905
19355 0.0841832980513573
19390 0.0839128643274307
19425 0.0832316875457764
19460 0.295917361974716
19495 0.0998420193791389
19530 0.0790774300694466
19565 0.0807072818279266
19600 0.0818266421556473
19635 0.0833278372883797
19670 0.0834093391895294
19705 0.0842452645301819
19740 0.0823621898889542
19775 0.0843504965305328
19810 0.088008426129818
19845 0.0812932178378105
19880 0.0839376151561737
19915 0.081453375518322
19950 0.0969468355178833
19985 0.0815103128552437
};
\addlegendentry{x-momentum}
\addplot [semithick, color2, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0 1077.15222167969
35 6.6030535697937
70 3.58126139640808
105 2.86924767494202
140 2.43161749839783
175 2.12114477157593
210 1.88395833969116
245 1.70621204376221
280 1.58287346363068
315 1.50471699237823
350 1.44533407688141
385 1.3981546163559
420 1.35974049568176
455 1.32825934886932
490 1.30395972728729
525 1.28212904930115
560 1.26359939575195
595 1.2474490404129
630 1.23252034187317
665 1.2180517911911
700 1.2082200050354
735 1.19504618644714
770 1.18393754959106
805 1.17354679107666
840 1.16460585594177
875 1.15844571590424
910 1.14851474761963
945 1.14153778553009
980 1.13149893283844
1015 1.12550520896912
1050 1.11613893508911
1085 1.11271405220032
1120 1.10378241539001
1155 1.09962427616119
1190 1.10177516937256
1225 1.08733344078064
1260 1.08549356460571
1295 1.08578824996948
1330 1.0699816942215
1365 1.06393933296204
1400 1.07148694992065
1435 1.05332815647125
1470 1.06325912475586
1505 1.05239546298981
1540 1.04500901699066
1575 1.04460120201111
1610 1.03274667263031
1645 1.03866159915924
1680 1.0954372882843
1715 1.25994801521301
1750 1.01852655410767
1785 1.01750469207764
1820 1.04379987716675
1855 1.01020348072052
1890 1.06233620643616
1925 1.00962209701538
1960 1.07437300682068
1995 1.00190579891205
2030 1.0026820898056
2065 1.05158245563507
2100 0.998740434646606
2135 0.994852364063263
2170 1.13313007354736
2205 0.992325603961945
2240 1.01169097423553
2275 1.10037386417389
2310 1.015385389328
2345 0.988655269145966
2380 0.994080722332001
2415 0.985113799571991
2450 0.997714877128601
2485 0.987127125263214
2520 1.00687074661255
2555 1.06424462795258
2590 1.00175905227661
2625 0.99601411819458
2660 0.978586912155151
2695 1.03927361965179
2730 0.982594609260559
2765 0.977719306945801
2800 1.30447566509247
2835 0.979230880737305
2870 0.972119808197021
2905 0.970162391662598
2940 0.994990468025208
2975 0.971575379371643
3010 0.975242793560028
3045 1.01224458217621
3080 0.97086888551712
3115 1.03381896018982
3150 0.970077991485596
3185 1.15093088150024
3220 0.968227446079254
3255 0.965816259384155
3290 0.973074615001678
3325 0.973594665527344
3360 0.973054587841034
3395 0.994885802268982
3430 1.01492249965668
3465 0.957973599433899
3500 1.15587651729584
3535 0.987734854221344
3570 0.959388494491577
3605 1.05004143714905
3640 0.965677261352539
3675 0.973223388195038
3710 0.987423002719879
3745 0.965338289737701
3780 0.950205326080322
3815 1.11693465709686
3850 0.95508873462677
3885 0.952235579490662
3920 0.952997624874115
3955 0.958907723426819
3990 0.950936019420624
4025 0.961804866790771
4060 1.05117905139923
4095 0.946650922298431
4130 0.970919370651245
4165 0.973221123218536
4200 0.940847218036652
4235 0.98852527141571
4270 1.03974914550781
4305 0.947350800037384
4340 0.96987783908844
4375 0.979151248931885
4410 0.947360515594482
4445 0.943006992340088
4480 0.97723513841629
4515 0.942247033119202
4550 0.943017542362213
4585 0.983774244785309
4620 0.938904166221619
4655 0.965518772602081
4690 0.940356492996216
4725 0.927260398864746
4760 0.941316843032837
4795 0.932313680648804
4830 1.17001724243164
4865 0.938290297985077
4900 0.927939176559448
4935 0.933330833911896
4970 0.940451860427856
5005 0.936359703540802
5040 1.0611754655838
5075 0.926442086696625
5110 0.928816795349121
5145 0.943137228488922
5180 0.937834203243256
5215 0.963481962680817
5250 0.952020585536957
5285 0.951360940933228
5320 1.03787100315094
5355 0.918496608734131
5390 0.925151526927948
5425 0.945372819900513
5460 0.955293834209442
5495 0.957220733165741
5530 0.912775218486786
5565 0.961064338684082
5600 1.01717412471771
5635 0.951718211174011
5670 0.922940671443939
5705 0.98519766330719
5740 0.913229942321777
5775 1.04957056045532
5810 0.913282752037048
5845 0.927338778972626
5880 0.913422524929047
5915 0.903362274169922
5950 0.906054556369781
5985 0.983889639377594
6020 0.931856334209442
6055 0.892171502113342
6090 0.900784552097321
6125 0.900297343730927
6160 0.925440549850464
6195 0.917729198932648
6230 0.903485000133514
6265 0.93323165178299
6300 0.906931281089783
6335 0.897776126861572
6370 1.02694141864777
6405 0.891820669174194
6440 0.892939984798431
6475 0.88370019197464
6510 0.886863589286804
6545 0.938378691673279
6580 0.890502035617828
6615 0.944223403930664
6650 0.882289707660675
6685 0.955615699291229
6720 0.897475063800812
6755 0.891856729984283
6790 0.913084626197815
6825 0.965477287769318
6860 0.909328520298004
6895 0.922717750072479
6930 0.990605771541595
6965 0.917070269584656
7000 0.940056979656219
7035 0.886181592941284
7070 0.956780970096588
7105 0.94593733549118
7140 0.881759464740753
7175 0.877763152122498
7210 0.885341167449951
7245 0.951926946640015
7280 0.884045898914337
7315 0.887571692466736
7350 0.915700256824493
7385 0.878956615924835
7420 0.909366428852081
7455 0.883035004138947
7490 0.987735569477081
7525 0.877057909965515
7560 0.871189832687378
7595 0.955634713172913
7630 0.865163862705231
7665 0.91152560710907
7700 0.867923676967621
7735 0.872461080551147
7770 1.03959119319916
7805 0.886438429355621
7840 0.90138190984726
7875 0.950673282146454
7910 0.85162615776062
7945 0.897726893424988
7980 0.846538782119751
8015 0.886599004268646
8050 0.850946724414825
8085 0.881783008575439
8120 0.88641369342804
8155 0.957308173179626
8190 0.868061482906342
8225 0.841218292713165
8260 0.933318197727203
8295 1.08517456054688
8330 0.986632585525513
8365 0.908688604831696
8400 0.900940835475922
8435 0.895040273666382
8470 0.888834059238434
8505 0.950017213821411
8540 0.887704432010651
8575 0.879053235054016
8610 0.896222770214081
8645 1.01906299591064
8680 0.909573495388031
8715 0.86328536272049
8750 0.86433869600296
8785 0.862161099910736
8820 0.867753207683563
8855 0.917119562625885
8890 0.857090651988983
8925 0.85777485370636
8960 0.85907518863678
8995 0.857181370258331
9030 0.875451564788818
9065 0.840072989463806
9100 0.909631371498108
9135 0.846158385276794
9170 0.847004532814026
9205 0.843639016151428
9240 0.848213076591492
9275 0.830676317214966
9310 0.869980931282043
9345 0.835243344306946
9380 0.910369038581848
9415 0.836809575557709
9450 0.831432104110718
9485 0.939209640026093
9520 0.821316659450531
9555 0.827222108840942
9590 0.840582728385925
9625 0.826464772224426
9660 0.847143054008484
9695 0.983251392841339
9730 0.838143527507782
9765 0.843472003936768
9800 0.957262694835663
9835 0.845727562904358
9870 0.81596577167511
9905 0.884751081466675
9940 0.818814337253571
9975 0.894155740737915
10010 1.03099048137665
10045 0.8165522813797
10080 0.81103640794754
10115 0.803196668624878
10150 0.807105243206024
10185 0.802057683467865
10220 0.839304208755493
10255 0.796029448509216
10290 0.824935674667358
10325 0.802172541618347
10360 0.898524105548859
10395 0.800103962421417
10430 0.813413739204407
10465 0.808185756206512
10500 1.1133291721344
10535 0.858218133449554
10570 0.79325658082962
10605 0.801064968109131
10640 0.790530741214752
10675 0.868524193763733
10710 0.789760231971741
10745 0.784918546676636
10780 0.795905768871307
10815 0.788676083087921
10850 0.817833364009857
10885 1.3064101934433
10920 0.79619699716568
10955 0.783506751060486
10990 0.782347440719604
11025 0.78167736530304
11060 0.785364925861359
11095 0.788392305374146
11130 0.784393727779388
11165 0.912207007408142
11200 0.798308849334717
11235 0.779459536075592
11270 0.881275653839111
11305 0.784314215183258
11340 0.776224315166473
11375 0.845423102378845
11410 0.820319831371307
11445 0.789786994457245
11480 0.894967555999756
11515 0.782091736793518
11550 0.769223928451538
11585 0.800334751605988
11620 0.777049362659454
11655 0.972551822662354
11690 0.801239550113678
11725 0.775481283664703
11760 0.771739065647125
11795 0.778550207614899
11830 0.7885782122612
11865 0.770491063594818
11900 0.798182666301727
11935 0.763769626617432
11970 0.765462338924408
12005 0.824673712253571
12040 0.801512479782104
12075 0.764517307281494
12110 0.763703465461731
12145 0.795980274677277
12180 0.770738899707794
12215 0.757426619529724
12250 0.75619512796402
12285 0.960983633995056
12320 0.81757652759552
12355 0.773441195487976
12390 0.763042688369751
12425 0.7607781291008
12460 0.762746870517731
12495 0.760564744472504
12530 0.765602827072144
12565 0.776097059249878
12600 0.75499552488327
12635 0.767901003360748
12670 0.760318338871002
12705 0.784193277359009
12740 0.749926567077637
12775 0.805616319179535
12810 0.752806305885315
12845 0.751613140106201
12880 0.849386274814606
12915 0.755381762981415
12950 0.747637748718262
12985 0.801146626472473
13020 0.747794032096863
13055 0.75340723991394
13090 0.745675683021545
13125 0.846460700035095
13160 1.14773440361023
13195 0.785929024219513
13230 0.769428431987762
13265 0.76666271686554
13300 0.760177254676819
13335 0.757228493690491
13370 0.767111897468567
13405 0.758358538150787
13440 0.75766384601593
13475 0.749626994132996
13510 0.760265111923218
13545 0.748364090919495
13580 0.789313495159149
13615 0.752688050270081
13650 0.74863612651825
13685 0.757148087024689
13720 0.761257588863373
13755 0.750440359115601
13790 0.746400594711304
13825 1.05406844615936
13860 0.794298410415649
13895 0.758302092552185
13930 0.748930633068085
13965 0.747397482395172
14000 0.753871440887451
14035 0.81660407781601
14070 0.75514817237854
14105 0.741753160953522
14140 0.743078231811523
14175 0.822237908840179
14210 0.765002608299255
14245 0.749002695083618
14280 0.746743261814117
14315 0.744552373886108
14350 0.808431625366211
14385 0.881528496742249
14420 0.789198160171509
14455 0.77419650554657
14490 0.892904758453369
14525 0.777492523193359
14560 0.762570679187775
14595 0.761205554008484
14630 0.759628415107727
14665 0.76347827911377
14700 0.763653337955475
14735 0.759717166423798
14770 0.754728615283966
14805 0.776732325553894
14840 0.754205405712128
14875 0.758944630622864
14910 0.779523909091949
14945 0.803618371486664
14980 0.758569836616516
15015 0.75667017698288
15050 0.754050672054291
15085 0.907723307609558
15120 0.768604636192322
15155 0.751089870929718
15190 0.745938003063202
15225 0.842645466327667
15260 0.763668298721313
15295 0.745364248752594
15330 0.743242800235748
15365 0.815632939338684
15400 0.748237311840057
15435 0.759110331535339
15470 0.741100966930389
15505 0.746623933315277
15540 0.985843777656555
15575 0.789662897586823
15610 0.770277321338654
15645 0.762470364570618
15680 0.816653907299042
15715 0.756388664245605
15750 0.753722906112671
15785 0.748566210269928
15820 0.895896315574646
15855 0.750521063804626
15890 0.790930211544037
15925 0.752814710140228
15960 0.743857860565186
15995 0.815450012683868
16030 0.859181046485901
16065 0.754425406455994
16100 0.746955692768097
16135 0.743617057800293
16170 0.742429733276367
16205 0.741380572319031
16240 0.737859547138214
16275 0.749577105045319
16310 0.73648476600647
16345 0.743996858596802
16380 0.737120807170868
16415 0.794250965118408
16450 0.750721096992493
16485 0.736264944076538
16520 0.75169825553894
16555 0.732385158538818
16590 0.766571223735809
16625 0.733687102794647
16660 0.732264459133148
16695 0.8536177277565
16730 0.757523596286774
16765 0.730278670787811
16800 0.73345673084259
16835 0.728255152702332
16870 0.814496278762817
16905 0.732225894927979
16940 0.737136244773865
16975 0.727699041366577
17010 0.752937197685242
17045 0.726857721805573
17080 0.764589011669159
17115 0.730455100536346
17150 0.731788635253906
17185 0.73416405916214
17220 0.723908722400665
17255 1.2543066740036
17290 0.956776320934296
17325 0.811572551727295
17360 0.788440406322479
17395 0.777252018451691
17430 0.771977663040161
17465 0.765671491622925
17500 0.760381877422333
17535 0.822559714317322
17570 0.764437675476074
17605 0.754767298698425
17640 0.761830627918243
17675 0.787771880626678
17710 0.747947335243225
17745 0.753821015357971
17780 0.778398096561432
17815 0.74191552400589
17850 0.750414490699768
17885 0.761014759540558
17920 0.737020313739777
17955 0.735558092594147
17990 0.745455086231232
18025 0.737805664539337
18060 0.776624798774719
18095 0.734375238418579
18130 0.732272982597351
18165 0.770669043064117
18200 0.73794811964035
18235 0.743064284324646
18270 1.09177815914154
18305 0.775126993656158
18340 0.738605558872223
18375 0.73453426361084
18410 0.735180020332336
18445 0.7455073595047
18480 0.736911535263062
18515 0.773406445980072
18550 0.734397172927856
18585 0.73686683177948
18620 0.810707032680511
18655 0.740385472774506
18690 0.732210993766785
18725 0.728260636329651
18760 0.742331445217133
18795 0.727194905281067
18830 0.749244093894958
18865 0.724883556365967
18900 0.724112868309021
18935 0.725791990756989
18970 0.757539451122284
19005 0.722625851631165
19040 0.720953643321991
19075 0.724198877811432
19110 0.72637677192688
19145 0.743366599082947
19180 0.722309410572052
19215 0.725130200386047
19250 0.758280813694
19285 0.72198897600174
19320 0.735396862030029
19355 0.721444249153137
19390 0.736712038516998
19425 0.723656713962555
19460 0.916495263576508
19495 0.869789004325867
19530 0.782086193561554
19565 0.760754704475403
19600 0.75142103433609
19635 0.742427945137024
19670 0.736261069774628
19705 0.735340714454651
19740 0.736632525920868
19775 0.733811855316162
19810 0.732113599777222
19845 0.734538018703461
19880 0.725869119167328
19915 0.728024005889893
19950 0.776859998703003
19985 0.747829616069794
};
\addlegendentry{y-momentum}
\end{axis}

\end{tikzpicture}


==> TurbulentErr.tikz <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmin=-299, xmax=6279,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Relative Error},
ymin=0.0107995863449848, ymax=3.81225664325538,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0 2.91994166374207
20 1.00058031082153
40 0.804623007774353
60 0.572270631790161
80 0.490654915571213
100 0.433483481407166
120 0.374246060848236
140 0.309099495410919
160 0.248291090130806
180 0.207092225551605
200 0.176130890846252
220 0.150499507784843
240 0.130672425031662
260 0.11555889248848
280 0.106849923729897
300 0.0965486988425255
320 0.0912307277321815
340 0.085884690284729
360 0.0818548053503036
380 0.0837702676653862
400 0.0768051221966743
420 0.0775720328092575
440 0.0730524212121964
460 0.0704450681805611
480 0.0673561245203018
500 0.0660303384065628
520 0.0718998312950134
540 0.0640901252627373
560 0.0614268034696579
580 0.0704032331705093
600 0.0574425645172596
620 0.0584712736308575
640 0.0764105767011642
660 0.0536832734942436
680 0.055190559476614
700 0.0631633028388023
720 0.0674768909811974
740 0.0607105419039726
760 0.0573165975511074
780 0.0563898719847202
800 0.0474348105490208
820 0.0692427307367325
840 0.0492762587964535
860 0.046539667993784
880 0.0605676285922527
900 0.0491858161985874
920 0.0450581796467304
940 0.0433739274740219
960 0.0424852333962917
980 0.0480057299137115
1000 0.0507971532642841
1020 0.0451867617666721
1040 0.0401753075420856
1060 0.0385837443172932
1080 0.0382420979440212
1100 0.0730495825409889
1120 0.0459379591047764
1140 0.0389264784753323
1160 0.0391944609582424
1180 0.0558008514344692
1200 0.0417588427662849
1220 0.0476619526743889
1240 0.0408521369099617
1260 0.0363502465188503
1280 0.0742007121443748
1300 0.0444922521710396
1320 0.0360327400267124
1340 0.0354658961296082
1360 0.0333562456071377
1380 0.0473529174923897
1400 0.0341940484941006
1420 0.0330513939261436
1440 0.0662569031119347
1460 0.0546003468334675
1480 0.035275723785162
1500 0.0322553031146526
1520 0.0335948280990124
1540 0.0312508419156075
1560 0.0310117285698652
1580 0.0654059424996376
1600 0.0419840216636658
1620 0.0351784639060497
1640 0.0305309873074293
1660 0.0546523183584213
1680 0.0378439873456955
1700 0.059466689825058
1720 0.0319378189742565
1740 0.0297352001070976
1760 0.0305020157247782
1780 0.0449612587690353
1800 0.0371089056134224
1820 0.0328273735940456
1840 0.0517581887543201
1860 0.0361278913915157
1880 0.0326906889677048
1900 0.0299267154186964
1920 0.091156892478466
1940 0.0423103608191013
1960 0.0294892229139805
1980 0.027855459600687
2000 0.0330482646822929
2020 0.0389051511883736
2040 0.0353704839944839
2060 0.0327712744474411
2080 0.0331447646021843
2100 0.0371032543480396
2120 0.0352839045226574
2140 0.0406743511557579
2160 0.0650560632348061
2180 0.0335911475121975
2200 0.0264116730540991
2220 0.0260928999632597
2240 0.0375265628099442
2260 0.0274784993380308
2280 0.0439404100179672
2300 0.0297913942486048
2320 0.030932342633605
2340 0.0256014689803123
2360 0.025239322334528
2380 0.0404286757111549
2400 0.0369841381907463
2420 0.0254941377788782
2440 0.0247619692236185
2460 0.0291099902242422
2480 0.0384270958602428
2500 0.0281073842197657
2520 0.0403144583106041
2540 0.0263719689100981
2560 0.033587247133255
2580 0.0337548665702343
2600 0.0273428522050381
2620 0.053045529872179
2640 0.0313670970499516
2660 0.0247088838368654
2680 0.0230527929961681
2700 0.0317669473588467
2720 0.0433358177542686
2740 0.0298456214368343
2760 0.0390847995877266
2780 0.0409557968378067
2800 0.025350846350193
2820 0.0241025984287262
2840 0.0262740198522806
2860 0.0610772296786308
2880 0.0274391435086727
2900 0.043619018048048
2920 0.0268921945244074
2940 0.0233972705900669
2960 0.0564672015607357
2980 0.0412213057279587
3000 0.0227117575705051
3020 0.02188422344625
3040 0.0210020616650581
3060 0.0208180416375399
3080 0.0525072850286961
3100 0.0215346794575453
3120 0.0244861803948879
3140 0.0320752039551735
3160 0.0233023278415203
3180 0.036440622061491
3200 0.0289084743708372
3220 0.0323877111077309
3240 0.0243819113820791
3260 0.0325543619692326
3280 0.0243444927036762
3300 0.021938681602478
3320 0.0239066183567047
3340 0.0302268043160439
3360 0.0214866101741791
3380 0.0254776906222105
3400 0.0214783549308777
3420 0.0250660069286823
3440 0.0213355626910925
3460 0.0423671007156372
3480 0.0281479172408581
3500 0.0288450494408607
3520 0.0257246103137732
3540 0.0304977521300316
3560 0.0250165779143572
3580 0.0228323489427567
3600 0.0321687646210194
3620 0.0429122783243656
3640 0.0342489667236805
3660 0.0220334455370903
3680 0.0270770918577909
3700 0.021678201854229
3720 0.0186602436006069
3740 0.0711784660816193
3760 0.0325320437550545
3780 0.0201660860329866
3800 0.0654990375041962
3820 0.0288543030619621
3840 0.018643893301487
3860 0.0182441994547844
3880 0.0179241318255663
3900 0.0256852563470602
3920 0.0252769906073809
3940 0.0190136581659317
3960 0.035224437713623
3980 0.0312828570604324
4000 0.0181837268173695
4020 0.0185040552169085
4040 0.0284915491938591
4060 0.0301032047718763
4080 0.0276442877948284
4100 0.0409240759909153
4120 0.0239676907658577
4140 0.0342318974435329
4160 0.0638027489185333
4180 0.0223069675266743
4200 0.0182028971612453
4220 0.0179062318056822
4240 0.0408404245972633
4260 0.0210825391113758
4280 0.0231602285057306
4300 0.0220777150243521
4320 0.0237010791897774
4340 0.0313234813511372
4360 0.0209999103099108
4380 0.0535605177283287
4400 0.0229016356170177
4420 0.0189564563333988
4440 0.0395980961620808
4460 0.0328377559781075
4480 0.021670114248991
4500 0.0285676997154951
4520 0.0300314798951149
4540 0.02364357188344
4560 0.0187917314469814
4580 0.0345104821026325
4600 0.0242304708808661
4620 0.0223129969090223
4640 0.0482249893248081
4660 0.0259675197303295
4680 0.0179468616843224
4700 0.0358723402023315
4720 0.0246421862393618
4740 0.0172942019999027
4760 0.0169441699981689
4780 0.0171636920422316
4800 0.0429081059992313
4820 0.0409922190010548
4840 0.0224252305924892
4860 0.0181955453008413
4880 0.0166798699647188
4900 0.0176513604819775
4920 0.0353783182799816
4940 0.0206407513469458
4960 0.0233671646565199
4980 0.0392129234969616
5000 0.0208214558660984
5020 0.0416305512189865
5040 0.0208948720246553
5060 0.0168045461177826
5080 0.0322862826287746
5100 0.0269086696207523
5120 0.0158910024911165
5140 0.0159670915454626
5160 0.0541939958930016
5180 0.0278324261307716
5200 0.0179513841867447
5220 0.0306136701256037
5240 0.0202751141041517
5260 0.0157782603055239
5280 0.0374733135104179
5300 0.0308486856520176
5320 0.0184588599950075
5340 0.0150374611839652
5360 0.0158248096704483
5380 0.0405068509280682
5400 0.029243940487504
5420 0.0159108061343431
5440 0.0152675937861204
5460 0.0215374063700438
5480 0.0239612776786089
5500 0.0168894026428461
5520 0.0158487930893898
5540 0.0246800985187292
5560 0.0184734277427197
5580 0.0205268319696188
5600 0.0273117814213037
5620 0.0160513576120138
5640 0.0538852848112583
5660 0.0255125295370817
5680 0.0154038220643997
5700 0.0148023115471005
5720 0.0310322474688292
5740 0.0229013729840517
5760 0.0387529470026493
5780 0.0174705982208252
5800 0.0140998689457774
5820 0.0185109246522188
5840 0.027076980099082
5860 0.018242159858346
5880 0.0262740068137646
5900 0.0275150220841169
5920 0.0154782058671117
5940 0.0523070320487022
5960 0.0265627130866051
5980 0.0167847890406847
};
\addlegendentry{PhyGeoNet}
\addplot [semithick, color1, mark=o, mark size=3, mark options={solid}, only marks]
table {%
0 0.998610615730286
20 0.440740495920181
40 0.402208745479584
60 0.382975310087204
80 0.370806306600571
100 0.356585532426834
120 0.316575676202774
140 0.212804660201073
160 0.183988258242607
180 0.172828629612923
200 0.165681138634682
220 0.158575713634491
240 0.152433946728706
260 0.145439445972443
280 0.137845799326897
300 0.129171445965767
320 0.118449337780476
340 0.109194628894329
360 0.10088474303484
380 0.0940070524811745
400 0.0879796072840691
420 0.0792657807469368
440 0.0812259390950203
460 0.0707788243889809
480 0.0675954669713974
500 0.0657039657235146
520 0.063661627471447
540 0.0612332411110401
560 0.0673672929406166
580 0.057960469275713
600 0.0563554912805557
620 0.0548389777541161
640 0.0534560345113277
660 0.052169855684042
680 0.054946955293417
700 0.0509057752788067
720 0.0488460473716259
740 0.0475708208978176
760 0.0464308597147465
780 0.0453880541026592
800 0.0444236882030964
820 0.0442788414657116
840 0.0440095737576485
860 0.0435630865395069
880 0.0415561012923717
900 0.0408461801707745
920 0.0401719436049461
940 0.0395458303391933
960 0.0389996320009232
980 0.0441877767443657
1000 0.0410209409892559
1020 0.0379737913608551
1040 0.03728411719203
1060 0.036810427904129
1080 0.0363809131085873
1100 0.0485738702118397
1120 0.0388308167457581
1140 0.0359250642359257
1160 0.0350750647485256
1180 0.0347102992236614
1200 0.0343431904911995
1220 0.0340411253273487
1240 0.0506325624883175
1260 0.0355332493782043
1280 0.0338224843144417
1300 0.0330578573048115
1320 0.0327720381319523
1340 0.0325018726289272
1360 0.032253559678793
1380 0.0400876440107822
1400 0.0341150090098381
1420 0.0321747660636902
1440 0.0314177721738815
1460 0.0316232703626156
1480 0.0324671864509583
1500 0.0320424623787403
1520 0.0308330822736025
1540 0.0307265501469374
1560 0.0415599383413792
1580 0.0319010764360428
1600 0.0301161017268896
1620 0.0297588128596544
1640 0.0307139344513416
1660 0.0348463393747807
1680 0.0295968037098646
1700 0.0294311828911304
1720 0.0301348771899939
1740 0.0341709852218628
1760 0.0287826377898455
1780 0.0285010691732168
1800 0.0379338786005974
1820 0.0306816101074219
1840 0.0290492605417967
1860 0.028126772493124
1880 0.027888460084796
1900 0.0431096032261848
1920 0.0315203629434109
1940 0.0281066205352545
1960 0.0275410227477551
1980 0.0346191413700581
2000 0.0291475988924503
2020 0.0272577311843634
2040 0.0268918238580227
2060 0.0336951985955238
2080 0.0300239790230989
2100 0.0271338485181332
2120 0.0264623425900936
2140 0.026351286098361
2160 0.0275918412953615
2180 0.030753031373024
2200 0.0270952060818672
2220 0.025977486744523
2240 0.0266318283975124
2260 0.026436485350132
2280 0.0267301872372627
2300 0.0255992412567139
2320 0.0255108326673508
2340 0.0348211154341698
2360 0.0266658402979374
2380 0.0263736248016357
2400 0.0251218602061272
2420 0.0543383955955505
2440 0.0295908264815807
2460 0.0252953600138426
2480 0.02488873898983
2500 0.0247235205024481
2520 0.0416829623281956
2540 0.0254261754453182
2560 0.0249237734824419
2580 0.0244834031909704
2600 0.024638706818223
2620 0.0299903769046068
2640 0.0249178986996412
2660 0.0241897944360971
2680 0.0324737727642059
2700 0.0266414359211922
2720 0.0278754290193319
2740 0.0239686295390129
2760 0.0265470277518034
2780 0.0246190410107374
2800 0.0236358232796192
2820 0.0307647138834
2840 0.0244311969727278
2860 0.0238462332636118
2880 0.0244129579514265
2900 0.0256036203354597
2920 0.0233254842460155
2940 0.0320045724511147
2960 0.0262157153338194
2980 0.0256294440478086
3000 0.0265801474452019
3020 0.024732606485486
3040 0.0241606142371893
3060 0.0284520257264376
3080 0.0252514481544495
3100 0.0227747913450003
3120 0.0228343401104212
3140 0.0351899042725563
3160 0.0225443001836538
3180 0.022434962913394
3200 0.0339411199092865
3220 0.0259845554828644
3240 0.0222864206880331
3260 0.0223285965621471
3280 0.0398247316479683
3300 0.0255816597491503
3320 0.0227044429630041
3340 0.0221292059868574
3360 0.0245964452624321
3380 0.0230834372341633
3400 0.0232234764844179
3420 0.0218549687415361
3440 0.0219744741916656
3460 0.0363367348909378
3480 0.0217360630631447
3500 0.0220261458307505
3520 0.0226667281240225
3540 0.0220392923802137
3560 0.0225484669208527
3580 0.0221403427422047
3600 0.0384909324347973
3620 0.0248534362763166
3640 0.0213218349963427
3660 0.0255557280033827
3680 0.0240366123616695
3700 0.0212118644267321
3720 0.0322200618684292
3740 0.0226235613226891
3760 0.0212890934199095
3780 0.0315209813416004
3800 0.023915734142065
3820 0.0218643490225077
3840 0.0317470133304596
3860 0.0217970535159111
3880 0.0224735196679831
3900 0.0290394835174084
3920 0.0213802810758352
3940 0.0213259067386389
3960 0.0234408676624298
3980 0.0255673862993717
4000 0.0227306932210922
4020 0.0205627977848053
4040 0.0241953004151583
4060 0.0214787218719721
4080 0.0209803208708763
4100 0.020354988053441
4120 0.0204884260892868
4140 0.0214886572211981
4160 0.0237246342003345
4180 0.0207161586731672
4200 0.020290544256568
4220 0.0280526746064425
4240 0.0243394300341606
4260 0.0205816179513931
4280 0.0204577427357435
4300 0.0306803807616234
4320 0.0208722427487373
4340 0.0209417752921581
4360 0.022603141143918
4380 0.0204367134720087
4400 0.0204562712460756
4420 0.0199488569051027
4440 0.0196861177682877
4460 0.0346291586756706
4480 0.0228039007633924
4500 0.0197878740727901
4520 0.019565561786294
4540 0.0194757208228111
4560 0.0234836954623461
4580 0.0268573276698589
4600 0.0198209658265114
4620 0.0195519924163818
4640 0.0196292605251074
4660 0.0265958104282618
4680 0.0203621797263622
4700 0.0194325689226389
4720 0.0278808511793613
4740 0.0242569074034691
4760 0.0226626787334681
4780 0.0231400486081839
4800 0.0196617674082518
4820 0.0210747215896845
4840 0.0193039905279875
4860 0.0189735442399979
4880 0.0344080962240696
4900 0.0191657803952694
4920 0.0192306414246559
4940 0.028527369722724
4960 0.0188713558018208
4980 0.0189155321568251
5000 0.0197415761649609
5020 0.0204647872596979
5040 0.0196672659367323
5060 0.0214245095849037
5080 0.0205896571278572
5100 0.0229906551539898
5120 0.0192181225866079
5140 0.0291501078754663
5160 0.021759532392025
5180 0.020621320232749
5200 0.0189756974577904
5220 0.0198499318212271
5240 0.0191490259021521
5260 0.018747741356492
5280 0.0192851517349482
5300 0.021287489682436
5320 0.0220715012401342
5340 0.0253297183662653
5360 0.024416895583272
5380 0.0232611820101738
5400 0.0212785210460424
5420 0.0196498222649097
5440 0.0185078717768192
5460 0.0186512246727943
5480 0.0220496859401464
5500 0.0230201166123152
5520 0.0246909335255623
5540 0.0223787147551775
5560 0.0195816401392221
5580 0.0202914346009493
5600 0.0201933868229389
5620 0.0189581401646137
5640 0.028015423566103
5660 0.0199110005050898
5680 0.018179178237915
5700 0.0233684573322535
5720 0.0211308505386114
5740 0.0198768228292465
5760 0.0183214973658323
5780 0.0302930232137442
5800 0.0193768031895161
5820 0.0180790387094021
5840 0.0241552386432886
5860 0.0193442553281784
5880 0.0180522259324789
5900 0.0365333519876003
5920 0.0198261626064777
5940 0.0185350626707077
5960 0.0177841112017632
5980 0.0279107168316841
};
\addlegendentry{Purely data-driven}
\end{axis}

\end{tikzpicture}


==> TurbulentRes.tikz <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmin=-299, xmax=6279,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \nabla\cdot\mathbf{V}\)},
ymin=2.65796068804161e-05, ymax=2.67225092823645,
ymode=log,
ytick style={color=black}
]

\addplot [semithick, color2, dashed]
table {%
	0 4.48670101369147e-05
	20 4.48670101369147e-05
	40 4.48670101369147e-05
	60 4.48670101369147e-05
	80 4.48670101369147e-05
	100 4.48670101369147e-05
	120 4.48670101369147e-05
	140 4.48670101369147e-05
	160 4.48670101369147e-05
	180 4.48670101369147e-05
	200 4.48670101369147e-05
	220 4.48670101369147e-05
	240 4.48670101369147e-05
	260 4.48670101369147e-05
	280 4.48670101369147e-05
	300 4.48670101369147e-05
	320 4.48670101369147e-05
	340 4.48670101369147e-05
	360 4.48670101369147e-05
	380 4.48670101369147e-05
	400 4.48670101369147e-05
	420 4.48670101369147e-05
	440 4.48670101369147e-05
	460 4.48670101369147e-05
	480 4.48670101369147e-05
	500 4.48670101369147e-05
	520 4.48670101369147e-05
	540 4.48670101369147e-05
	560 4.48670101369147e-05
	580 4.48670101369147e-05
	600 4.48670101369147e-05
	620 4.48670101369147e-05
	640 4.48670101369147e-05
	660 4.48670101369147e-05
	680 4.48670101369147e-05
	700 4.48670101369147e-05
	720 4.48670101369147e-05
	740 4.48670101369147e-05
	760 4.48670101369147e-05
	780 4.48670101369147e-05
	800 4.48670101369147e-05
	820 4.48670101369147e-05
	840 4.48670101369147e-05
	860 4.48670101369147e-05
	880 4.48670101369147e-05
	900 4.48670101369147e-05
	920 4.48670101369147e-05
	940 4.48670101369147e-05
	960 4.48670101369147e-05
	980 4.48670101369147e-05
	1000 4.48670101369147e-05
	1020 4.48670101369147e-05
	1040 4.48670101369147e-05
	1060 4.48670101369147e-05
	1080 4.48670101369147e-05
	1100 4.48670101369147e-05
	1120 4.48670101369147e-05
	1140 4.48670101369147e-05
	1160 4.48670101369147e-05
	1180 4.48670101369147e-05
	1200 4.48670101369147e-05
	1220 4.48670101369147e-05
	1240 4.48670101369147e-05
	1260 4.48670101369147e-05
	1280 4.48670101369147e-05
	1300 4.48670101369147e-05
	1320 4.48670101369147e-05
	1340 4.48670101369147e-05
	1360 4.48670101369147e-05
	1380 4.48670101369147e-05
	1400 4.48670101369147e-05
	1420 4.48670101369147e-05
	1440 4.48670101369147e-05
	1460 4.48670101369147e-05
	1480 4.48670101369147e-05
	1500 4.48670101369147e-05
	1520 4.48670101369147e-05
	1540 4.48670101369147e-05
	1560 4.48670101369147e-05
	1580 4.48670101369147e-05
	1600 4.48670101369147e-05
	1620 4.48670101369147e-05
	1640 4.48670101369147e-05
	1660 4.48670101369147e-05
	1680 4.48670101369147e-05
	1700 4.48670101369147e-05
	1720 4.48670101369147e-05
	1740 4.48670101369147e-05
	1760 4.48670101369147e-05
	1780 4.48670101369147e-05
	1800 4.48670101369147e-05
	1820 4.48670101369147e-05
	1840 4.48670101369147e-05
	1860 4.48670101369147e-05
	1880 4.48670101369147e-05
	1900 4.48670101369147e-05
	1920 4.48670101369147e-05
	1940 4.48670101369147e-05
	1960 4.48670101369147e-05
	1980 4.48670101369147e-05
	2000 4.48670101369147e-05
	2020 4.48670101369147e-05
	2040 4.48670101369147e-05
	2060 4.48670101369147e-05
	2080 4.48670101369147e-05
	2100 4.48670101369147e-05
	2120 4.48670101369147e-05
	2140 4.48670101369147e-05
	2160 4.48670101369147e-05
	2180 4.48670101369147e-05
	2200 4.48670101369147e-05
	2220 4.48670101369147e-05
	2240 4.48670101369147e-05
	2260 4.48670101369147e-05
	2280 4.48670101369147e-05
	2300 4.48670101369147e-05
	2320 4.48670101369147e-05
	2340 4.48670101369147e-05
	2360 4.48670101369147e-05
	2380 4.48670101369147e-05
	2400 4.48670101369147e-05
	2420 4.48670101369147e-05
	2440 4.48670101369147e-05
	2460 4.48670101369147e-05
	2480 4.48670101369147e-05
	2500 4.48670101369147e-05
	2520 4.48670101369147e-05
	2540 4.48670101369147e-05
	2560 4.48670101369147e-05
	2580 4.48670101369147e-05
	2600 4.48670101369147e-05
	2620 4.48670101369147e-05
	2640 4.48670101369147e-05
	2660 4.48670101369147e-05
	2680 4.48670101369147e-05
	2700 4.48670101369147e-05
	2720 4.48670101369147e-05
	2740 4.48670101369147e-05
	2760 4.48670101369147e-05
	2780 4.48670101369147e-05
	2800 4.48670101369147e-05
	2820 4.48670101369147e-05
	2840 4.48670101369147e-05
	2860 4.48670101369147e-05
	2880 4.48670101369147e-05
	2900 4.48670101369147e-05
	2920 4.48670101369147e-05
	2940 4.48670101369147e-05
	2960 4.48670101369147e-05
	2980 4.48670101369147e-05
	3000 4.48670101369147e-05
	3020 4.48670101369147e-05
	3040 4.48670101369147e-05
	3060 4.48670101369147e-05
	3080 4.48670101369147e-05
	3100 4.48670101369147e-05
	3120 4.48670101369147e-05
	3140 4.48670101369147e-05
	3160 4.48670101369147e-05
	3180 4.48670101369147e-05
	3200 4.48670101369147e-05
	3220 4.48670101369147e-05
	3240 4.48670101369147e-05
	3260 4.48670101369147e-05
	3280 4.48670101369147e-05
	3300 4.48670101369147e-05
	3320 4.48670101369147e-05
	3340 4.48670101369147e-05
	3360 4.48670101369147e-05
	3380 4.48670101369147e-05
	3400 4.48670101369147e-05
	3420 4.48670101369147e-05
	3440 4.48670101369147e-05
	3460 4.48670101369147e-05
	3480 4.48670101369147e-05
	3500 4.48670101369147e-05
	3520 4.48670101369147e-05
	3540 4.48670101369147e-05
	3560 4.48670101369147e-05
	3580 4.48670101369147e-05
	3600 4.48670101369147e-05
	3620 4.48670101369147e-05
	3640 4.48670101369147e-05
	3660 4.48670101369147e-05
	3680 4.48670101369147e-05
	3700 4.48670101369147e-05
	3720 4.48670101369147e-05
	3740 4.48670101369147e-05
	3760 4.48670101369147e-05
	3780 4.48670101369147e-05
	3800 4.48670101369147e-05
	3820 4.48670101369147e-05
	3840 4.48670101369147e-05
	3860 4.48670101369147e-05
	3880 4.48670101369147e-05
	3900 4.48670101369147e-05
	3920 4.48670101369147e-05
	3940 4.48670101369147e-05
	3960 4.48670101369147e-05
	3980 4.48670101369147e-05
	4000 4.48670101369147e-05
	4020 4.48670101369147e-05
	4040 4.48670101369147e-05
	4060 4.48670101369147e-05
	4080 4.48670101369147e-05
	4100 4.48670101369147e-05
	4120 4.48670101369147e-05
	4140 4.48670101369147e-05
	4160 4.48670101369147e-05
	4180 4.48670101369147e-05
	4200 4.48670101369147e-05
	4220 4.48670101369147e-05
	4240 4.48670101369147e-05
	4260 4.48670101369147e-05
	4280 4.48670101369147e-05
	4300 4.48670101369147e-05
	4320 4.48670101369147e-05
	4340 4.48670101369147e-05
	4360 4.48670101369147e-05
	4380 4.48670101369147e-05
	4400 4.48670101369147e-05
	4420 4.48670101369147e-05
	4440 4.48670101369147e-05
	4460 4.48670101369147e-05
	4480 4.48670101369147e-05
	4500 4.48670101369147e-05
	4520 4.48670101369147e-05
	4540 4.48670101369147e-05
	4560 4.48670101369147e-05
	4580 4.48670101369147e-05
	4600 4.48670101369147e-05
	4620 4.48670101369147e-05
	4640 4.48670101369147e-05
	4660 4.48670101369147e-05
	4680 4.48670101369147e-05
	4700 4.48670101369147e-05
	4720 4.48670101369147e-05
	4740 4.48670101369147e-05
	4760 4.48670101369147e-05
	4780 4.48670101369147e-05
	4800 4.48670101369147e-05
	4820 4.48670101369147e-05
	4840 4.48670101369147e-05
	4860 4.48670101369147e-05
	4880 4.48670101369147e-05
	4900 4.48670101369147e-05
	4920 4.48670101369147e-05
	4940 4.48670101369147e-05
	4960 4.48670101369147e-05
	4980 4.48670101369147e-05
	5000 4.48670101369147e-05
	5020 4.48670101369147e-05
	5040 4.48670101369147e-05
	5060 4.48670101369147e-05
	5080 4.48670101369147e-05
	5100 4.48670101369147e-05
	5120 4.48670101369147e-05
	5140 4.48670101369147e-05
	5160 4.48670101369147e-05
	5180 4.48670101369147e-05
	5200 4.48670101369147e-05
	5220 4.48670101369147e-05
	5240 4.48670101369147e-05
	5260 4.48670101369147e-05
	5280 4.48670101369147e-05
	5300 4.48670101369147e-05
	5320 4.48670101369147e-05
	5340 4.48670101369147e-05
	5360 4.48670101369147e-05
	5380 4.48670101369147e-05
	5400 4.48670101369147e-05
	5420 4.48670101369147e-05
	5440 4.48670101369147e-05
	5460 4.48670101369147e-05
	5480 4.48670101369147e-05
	5500 4.48670101369147e-05
	5520 4.48670101369147e-05
	5540 4.48670101369147e-05
	5560 4.48670101369147e-05
	5580 4.48670101369147e-05
	5600 4.48670101369147e-05
	5620 4.48670101369147e-05
	5640 4.48670101369147e-05
	5660 4.48670101369147e-05
	5680 4.48670101369147e-05
	5700 4.48670101369147e-05
	5720 4.48670101369147e-05
	5740 4.48670101369147e-05
	5760 4.48670101369147e-05
	5780 4.48670101369147e-05
	5800 4.48670101369147e-05
	5820 4.48670101369147e-05
	5840 4.48670101369147e-05
	5860 4.48670101369147e-05
	5880 4.48670101369147e-05
	5900 4.48670101369147e-05
	5920 4.48670101369147e-05
	5940 4.48670101369147e-05
	5960 4.48670101369147e-05
	5980 4.48670101369147e-05
};
%\addlegendentry{Ground Truth}
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0 0.268612538735698
20 0.0206539612116776
40 0.00982123910598555
60 0.00829270317798524
80 0.00560955801035163
100 0.00445327139276219
120 0.00381702137744333
140 0.00370111302753759
160 0.00345256478767695
180 0.00290059261121775
200 0.00219319545690782
220 0.00172277385481386
240 0.00137766343089226
260 0.0011351409703102
280 0.00092056729975022
300 0.00078269682844167
320 0.000668662895993611
340 0.000598418235465923
360 0.000551826919470559
380 0.000564210527525173
400 0.000496030948919261
420 0.00046015039985887
440 0.00047238644339594
460 0.000443230737538475
480 0.000424177666974506
500 0.000412054105693587
520 0.000413865750543089
540 0.000371541055481578
560 0.000363082749637093
580 0.000410553664360147
600 0.000324511993431982
620 0.000322445679524439
640 0.000386726277393932
660 0.000285148053500909
680 0.000277884969404676
700 0.000281056570099408
720 0.000324050057434973
740 0.000273144385946079
760 0.000281108196169685
780 0.000254174836195047
800 0.000239828381482072
820 0.000268174262028041
840 0.000242772416805658
860 0.000225193759431363
880 0.000240739874952421
900 0.000234329090343686
920 0.000223631249481612
940 0.000216453015960733
960 0.000212467542001269
980 0.000220545614016025
1000 0.000230132888151905
1020 0.000210270168274406
1040 0.00020553343721575
1060 0.000194895513883726
1080 0.000190153776660679
1100 0.000232038613692356
1120 0.000207997193643114
1140 0.000192041237523237
1160 0.000182487676775674
1180 0.000198130649844493
1200 0.000189779037878582
1220 0.000197553435179192
1240 0.000186259489203375
1260 0.000176453547371341
1280 0.000241755226778546
1300 0.000207310527797759
1320 0.000178811763684581
1340 0.000169142572272794
1360 0.000167782968423498
1380 0.000178090836901677
1400 0.000166150078842333
1420 0.000165553719509305
1440 0.00019477211975363
1460 0.000183294979449645
1480 0.000167910469172821
1500 0.000158936362175804
1520 0.000158402579897658
1540 0.000157892029351137
1560 0.000157905043423019
1580 0.000189285246249572
1600 0.000164283131520579
1620 0.000156234108948019
1640 0.000151884094310871
1660 0.00019675237065538
1680 0.000156896350186641
1700 0.000199002250442355
1720 0.000151336574413645
1740 0.000147061388245405
1760 0.000146007316866572
1780 0.000157518620331456
1800 0.000150557969185937
1820 0.00014733823304727
1840 0.000159988937571919
1860 0.000150776930212036
1880 0.000149895405284376
1900 0.000141948285534626
1920 0.000258138114855358
1940 0.000154635626969375
1960 0.000138636463348634
1980 0.000133111310286785
2000 0.000136199976828467
2020 0.000138837189029834
2040 0.000137595953590914
2060 0.000133720038365817
2080 0.000134568817893977
2100 0.000137267130722837
2120 0.000135365433580293
2140 0.000133413577017196
2160 0.000159880649933978
2180 0.000137105339702972
2200 0.000127754548168558
2220 0.000127065252131364
2240 0.000129415333427469
2260 0.000130622415483154
2280 0.000136734551097464
2300 0.000139588299464053
2320 0.000126943432205305
2340 0.000123510337642484
2360 0.000122700991436565
2380 0.000128549618983832
2400 0.000132288079796814
2420 0.00012230295247919
2440 0.000121989490322554
2460 0.000122685943610399
2480 0.000134040061335551
2500 0.0001265328093933
2520 0.000132432789236229
2540 0.000122816543879471
2560 0.00012661927328335
2580 0.000126875272103808
2600 0.000119922697309434
2620 0.000153330298937525
2640 0.00012749437428522
2660 0.000117733957260612
2680 0.000116571334246888
2700 0.000120206728694946
2720 0.000163457114396133
2740 0.000135502467552821
2760 0.000125104136119677
2780 0.000129808972435673
2800 0.000117608578264557
2820 0.000115120279898481
2840 0.000116536271540825
2860 0.00014346081206179
2880 0.000121170014455875
2900 0.000134897171434142
2920 0.000118047683414199
2940 0.00011349080272234
2960 0.000132596340235763
2980 0.000143417115677686
3000 0.000112003023464849
3020 0.00011540501527586
3040 0.000109600054779704
3060 0.000108505943863411
3080 0.000138834275285716
3100 0.000109653313720007
3120 0.000109379020888661
3140 0.000111416588461618
3160 0.000112991310714737
3180 0.000112555813523415
3200 0.000110383079511913
3220 0.000113009624280955
3240 0.000109154115042349
3260 0.000114775793211354
3280 0.000111238322076522
3300 0.000109631890856375
3320 0.000110911914291657
3340 0.0001174869245588
3360 0.000107583264744501
3380 0.000108518909046969
3400 0.000107473373569529
3420 0.000114575351082434
3440 0.000107408136989814
3460 0.000112791328136064
3480 0.000111189854191983
3500 0.000109077262596821
3520 0.000102870694295628
3540 0.000101479782363561
3560 0.000106179974288765
3580 0.000102150256395966
3600 0.000104205746428547
3620 0.000129414629435602
3640 0.000115841001350423
3660 0.000104768529260565
3680 0.000102244718415844
3700 0.000100074047491619
3720 9.97154223011548e-05
3740 0.000133826781132716
3760 0.000112126300262967
3780 9.91747076586476e-05
3800 0.000142857803916681
3820 0.000102091942402947
3840 0.000101266824823665
3860 0.000100369636076955
3880 9.67901405387037e-05
3900 0.000100279750004215
3920 0.000106142956049736
3940 9.51131145785174e-05
3960 0.000103560997432298
3980 0.000106748594386684
4000 9.51235571245509e-05
4020 9.4275902027846e-05
4040 0.000102562052527751
4060 9.83739266871154e-05
4080 0.000111469446517664
4100 9.49806956637876e-05
4120 9.32703180888819e-05
4140 0.000105844825271546
4160 0.000118803653347836
4180 9.84382539440015e-05
4200 9.36754751862503e-05
4220 8.88067847631109e-05
4240 9.47254008351974e-05
4260 9.44565834961538e-05
4280 9.02132236269203e-05
4300 9.19031854376705e-05
4320 8.7793632911572e-05
4340 9.53437110257587e-05
4360 9.15470535517365e-05
4380 0.000102730873688625
4400 9.54549808514713e-05
4420 8.96145860979876e-05
4440 0.000105605868920879
4460 9.709576100815e-05
4480 9.61532918956336e-05
4500 8.86098919265226e-05
4520 9.0448102691355e-05
4540 9.42090130227757e-05
4560 8.74077769245688e-05
4580 8.90671835327399e-05
4600 8.57419170576131e-05
4620 9.53665516507907e-05
4640 9.63094020922353e-05
4660 8.71098221443457e-05
4680 8.18366248385487e-05
4700 9.05187952080424e-05
4720 9.52768220206884e-05
4740 8.34880577610547e-05
4760 8.06542753860394e-05
4780 8.29345148222966e-05
4800 0.000150205738588268
4820 0.000100124158023849
4840 8.94898524278105e-05
4860 7.95858015069186e-05
4880 7.82620670210345e-05
4900 7.9656743354059e-05
4920 8.11892456504617e-05
4940 8.08041083218232e-05
4960 7.63090322493255e-05
4980 7.83302173448673e-05
5000 7.58158028360427e-05
5020 9.81089226373537e-05
5040 7.46246143745312e-05
5060 7.23771203377741e-05
5080 7.50229368841867e-05
5100 7.53464749244254e-05
5120 7.38880531055721e-05
5140 7.23816180635938e-05
5160 8.68848674097086e-05
5180 7.45732669677008e-05
5200 7.78016661174028e-05
5220 7.75189987161341e-05
5240 7.11381093176018e-05
5260 7.22583168213136e-05
5280 7.68173877100932e-05
5300 8.94525213035073e-05
5320 7.28614080765742e-05
5340 6.9661070824921e-05
5360 6.78114348587402e-05
5380 7.69566021018767e-05
5400 8.24636811502962e-05
5420 7.12613812268875e-05
5440 6.92821178692845e-05
5460 7.57949861876295e-05
5480 6.88097442150742e-05
5500 6.88452958043792e-05
5520 7.06514651615789e-05
5540 7.92361571015961e-05
5560 7.17389468211201e-05
5580 7.71328542880186e-05
5600 7.12455022992112e-05
5620 6.63315119549358e-05
5640 8.26309965507878e-05
5660 7.97638185615615e-05
5680 6.8380470507414e-05
5700 6.6580671298848e-05
5720 7.95315501336351e-05
5740 6.49484465988915e-05
5760 8.05788162577497e-05
5780 6.76237232494229e-05
5800 6.709130495552e-05
5820 7.17238794396243e-05
5840 6.76586050686874e-05
5860 6.54825613176416e-05
5880 7.64171390004671e-05
5900 7.18939423639318e-05
5920 6.63086566634066e-05
5940 7.52549413151628e-05
5960 6.68000087650429e-05
5980 6.75752993643753e-05
};
%\addlegendentry{PhyGeoNet CNN}
\addplot [semithick, color1, mark=o, mark size=3, mark options={solid}, only marks]
table {%
0 0.00207271913843831
20 0.805955140922326
40 1.13189993630557
60 1.58306468252748
80 1.54338830662525
100 1.08622649585794
120 0.876619354007751
140 0.588885169642491
160 0.664566240285638
180 0.623020041958866
200 0.591339992413058
220 0.572007867607858
240 0.561509260042446
260 0.554269184903523
280 0.553899329478346
300 0.545391573367782
320 0.546823376432804
340 0.556890853120899
360 0.569247388464259
380 0.573400782787894
400 0.558297144772187
420 0.517502031301263
440 0.430837035492023
460 0.400238557750472
480 0.365336100260417
500 0.332181074487881
520 0.315597994746811
540 0.304347581437879
560 0.29220585059619
580 0.271744835720913
600 0.271050520769254
620 0.265720177197394
640 0.258290388452725
660 0.251334743549817
680 0.243922736701064
700 0.230969426513031
720 0.227607386631603
740 0.221788361316591
760 0.212590655629716
780 0.204468794695036
800 0.198025060138052
820 0.191827068178672
840 0.181128634555446
860 0.171748444164206
880 0.168000469057579
900 0.164006400921839
920 0.159647443475999
940 0.155446380455037
960 0.15113339962296
980 0.147071087454248
1000 0.1402083469501
1020 0.136044639927822
1040 0.134111008931958
1060 0.131948866556323
1080 0.129912789412371
1100 0.129232962300458
1120 0.122618928043235
1140 0.119313868324901
1160 0.118293581985113
1180 0.116491262681215
1200 0.114321510935706
1220 0.11212832032852
1240 0.110634891379849
1260 0.108628460741419
1280 0.106827503114235
1300 0.104903864422495
1320 0.103160077192652
1340 0.10163651113435
1360 0.100341035938013
1380 0.0994617632367792
1400 0.09621350345962
1420 0.0958530896604843
1440 0.094513490131208
1460 0.0934192527310429
1480 0.0913422251623759
1500 0.0911723359676171
1520 0.0899670818659264
1540 0.0888227527848692
1560 0.0912786068253004
1580 0.0875064118953515
1600 0.0858146587381838
1620 0.084951876342453
1640 0.0839391893602106
1660 0.0840850489658946
1680 0.0827393419160618
1700 0.0821905261262508
1720 0.081684828430336
1740 0.0801185748082759
1760 0.079691829330965
1780 0.0789094158983606
1800 0.0803465455222943
1820 0.0780642051396408
1840 0.0761772516205555
1860 0.0754368999811608
1880 0.0749000989858873
1900 0.078000046136811
1920 0.0749287192277082
1940 0.0732648153630454
1960 0.0721425234176355
1980 0.0721030047559363
2000 0.0719777104735687
2020 0.0713470839452869
2040 0.0708590129541913
2060 0.0724982965023812
2080 0.0723456585501123
2100 0.0690838470859478
2120 0.0691327923551945
2140 0.0687327998203868
2160 0.068358939463698
2180 0.0702243614697394
2200 0.0682307816552991
2220 0.0673336319410269
2240 0.0676036093804467
2260 0.0685223406694067
2280 0.066988622109721
2300 0.0661880563250364
2320 0.0660039195864219
2340 0.0683191104198065
2360 0.0664851821939463
2380 0.0647812540449808
2400 0.0647695296079781
2420 0.0727567697760314
2440 0.0658797717156999
2460 0.0637473209010647
2480 0.063141534960489
2500 0.0626468858693841
2520 0.0631600777933917
2540 0.0633852600738445
2560 0.0619686807547342
2580 0.0611835289502081
2600 0.061199548676258
2620 0.0630621421994187
2640 0.0605454732739706
2660 0.0596044044794999
2680 0.0615421455363276
2700 0.05920833177141
2720 0.0597332631509135
2740 0.0581362266240157
2760 0.0587517896036463
2780 0.0576279257226178
2800 0.057272137619379
2820 0.05690583657092
2840 0.0575596917019741
2860 0.0566304524739583
2880 0.0557521109193016
2900 0.0559995456004706
2920 0.0553636175440991
2940 0.0552516096220242
2960 0.0556875263924987
2980 0.0545940749601429
3000 0.0558384672550392
3020 0.0542019370972641
3040 0.0544457423092499
3060 0.0543471809447281
3080 0.0550633778409382
3100 0.0541427091663591
3120 0.0541119913416585
3140 0.0567426306056225
3160 0.0539680941524155
3180 0.0536704926978885
3200 0.0540390965819672
3220 0.054131710623193
3240 0.0533904528680436
3260 0.0531683493786909
3280 0.0542187978589316
3300 0.0536873734842135
3320 0.0527257143356043
3340 0.0528576217611318
3360 0.0531885192150206
3380 0.0540832609642209
3400 0.0525008975051519
3420 0.0524207888625738
3440 0.0523937205317139
3460 0.0553261814467863
3480 0.0515607598572578
3500 0.0517672491198763
3520 0.0513438878096933
3540 0.0516548707416364
3560 0.0510446693640681
3580 0.0510814446476814
3600 0.0523777358488148
3620 0.0511530478169599
3640 0.0509632541125841
3660 0.0508460948473512
3680 0.0512010469211368
3700 0.0507057370163324
3720 0.0513838970755029
3740 0.050336046794581
3760 0.0505040086160495
3780 0.0523738610775765
3800 0.0501856966594386
3820 0.0499021525145203
3840 0.0501821723197076
3860 0.0495914699524406
3880 0.049447833083746
3900 0.0495738132106351
3920 0.0494884931509263
3940 0.0493649760569174
3960 0.0494250350111113
3980 0.0493223385548028
4000 0.049242695485513
4020 0.0485185187632643
4040 0.0500034572571281
4060 0.0487121471895633
4080 0.0488599541931953
4100 0.048238589069036
4120 0.0482076009114583
4140 0.0488250712397217
4160 0.0486110376873667
4180 0.0488433337274186
4200 0.048339112849999
4220 0.048337806241093
4240 0.0483796127199188
4260 0.0482420483286299
4280 0.0482975917225435
4300 0.0494248998446727
4320 0.0477076803292502
4340 0.0480225630632536
4360 0.0480905167386914
4380 0.0480703919578412
4400 0.048120453601747
4420 0.0475058618180082
4440 0.0472922537896264
4460 0.0482070702580329
4480 0.0477365558854551
4500 0.0476884917011411
4520 0.0471231856058276
4540 0.0469616066439571
4560 0.0467508571354423
4580 0.0470765682030225
4600 0.0472236292881603
4620 0.0465726126523156
4640 0.0465940941037155
4660 0.0474357855288688
4680 0.0466602856092879
4700 0.0464733704494366
4720 0.0473834761171516
4740 0.0464269332685496
4760 0.0466134729660715
4780 0.0461088265646787
4800 0.0463154359752425
4820 0.0464344975829437
4840 0.0461149541098928
4860 0.0461597192318734
4880 0.0479316411055918
4900 0.0458479853752717
4920 0.045962331176117
4940 0.0469239402630824
4960 0.0454390618431912
4980 0.0457742796169491
5000 0.0457640520230992
5020 0.045261067668284
5040 0.0455873844817555
5060 0.045256492034031
5080 0.0455445667577228
5100 0.0452758658902226
5120 0.0449404779068754
5140 0.0463068303786551
5160 0.0448992571492833
5180 0.0449523124794948
5200 0.0445795584851363
5220 0.0446314073297295
5240 0.0444183499794307
5260 0.0442808706929365
5280 0.0443703108259386
5300 0.0443561734176996
5320 0.0439383238945107
5340 0.0443487793128947
5360 0.0436139494728229
5380 0.04374454528328
5400 0.043166017907811
5420 0.0430677118576731
5440 0.0429279697848743
5460 0.0428118818388211
5480 0.0431175682488389
5500 0.0427288896455539
5520 0.0429565299527226
5540 0.0422849479935614
5560 0.0423623132580534
5580 0.0420221243630557
5600 0.0420897976932876
5620 0.0417354413530645
5640 0.0429335516581698
5660 0.0416151432227588
5680 0.0413555285436275
5700 0.0416589621796696
5720 0.0412583438743131
5740 0.0411533746193713
5760 0.0408181092870517
5780 0.0415895542134763
5800 0.040478831513973
5820 0.0405825817678857
5840 0.0412101144865742
5860 0.0405093040366185
5880 0.0401535284487907
5900 0.042551155791195
5920 0.0401535810135168
5940 0.0400876348099996
5960 0.0396378409518345
5980 0.0402761394270449
};
%\addlegendentry{Regular CNN}
\end{axis}

\end{tikzpicture}


==> high_dimension_case_convergence.tikz <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmin=-4360, xmax=91560,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Residual},
ymin=663.822427702379, ymax=697845486.989899,
ymode=log,
ytick style={color=black},
ytick={10,100,1000,10000,100000,1000000,10000000,100000000,1000000000,10000000000},
yticklabels={\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\),\(\displaystyle {10^{8}}\),\(\displaystyle {10^{9}}\),\(\displaystyle {10^{10}}\)}
]
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 371573988
100 159246.8359375
200 30828.0383300781
300 16127.4443359375
400 18852.7116699219
500 22905.0347900391
600 4665.67147827148
700 17666.998840332
800 10094.7290649414
900 3200.81594848633
1000 5037.40609741211
1100 2913.70742797852
1200 14411.260559082
1300 2418.10327148438
1400 4443.10623168945
1500 2677.72854614258
1600 3648.30790710449
1700 2843.8532409668
1800 2259.80290222168
1900 17379.1719970703
2000 2149.45700073242
2100 4334.17596435547
2200 3119.3588104248
2300 2107.24638366699
2400 1819.98406982422
2500 1670.72856140137
2600 4691.83589172363
2700 4988.30235290527
2800 1874.98500061035
2900 6286.97839355469
3000 1979.2412109375
3100 3056.54034423828
3200 2159.24952697754
3300 1893.75309753418
3400 3775.37341308594
3500 5612.2119140625
3600 2034.29167175293
3700 1795.45620727539
3800 1555.72691345215
3900 1651.92132568359
4000 3663.94967651367
4100 6598.02418518066
4200 4500.62966918945
4300 2238.73870849609
4400 2664.18280029297
4500 3932.87561035156
4600 2976.29241943359
4700 1495.09492492676
4800 2451.59925842285
4900 1687.22727966309
5000 1601.94493103027
5100 2199.05743408203
5200 2760.06275939941
5300 1520.58110046387
5400 3294.43896484375
5500 1507.1658782959
5600 11555.4881591797
5700 3464.92791748047
5800 1442.59034729004
5900 1414.71794891357
6000 5346.54922485352
6100 1532.37126159668
6200 5064.93487548828
6300 1375.99705505371
6400 1575.6233215332
6500 1681.9895324707
6600 1936.27206420898
6700 1912.87544250488
6800 1451.95074462891
6900 1437.01976013184
7000 3605.53588867188
7100 1410.45807647705
7200 1421.82997131348
7300 1450.11581420898
7400 1457.51173400879
7500 1434.55569458008
7600 1501.94194030762
7700 1491.59704589844
7800 1706.59461975098
7900 2522.53120422363
8000 1379.20088195801
8100 1356.46682739258
8200 1598.01022338867
8300 1377.91491699219
8400 6265.74530029297
8500 1393.3556060791
8600 4440.79138183594
8700 1385.20794677734
8800 1930.63442993164
8900 1486.50859069824
9000 1389.53381347656
9100 1774.40856933594
9200 1359.99156188965
9300 2616.22035217285
9400 1367.09079742432
9500 1977.68028259277
9600 2140.47093200684
9700 1344.04690551758
9800 3087.07247924805
9900 1436.82723999023
10000 3166.23544311523
10100 1674.77505493164
10200 7704.85217285156
10300 1351.78089904785
10400 7043.09661865234
10500 1552.07197570801
10600 1794.52909851074
10700 1345.0153503418
10800 1340.38356018066
10900 1620.61901855469
11000 1366.5944519043
11100 6951.66610717773
11200 1374.37480163574
11300 1343.14107513428
11400 1324.7140045166
11500 1459.10661315918
11600 1319.1927947998
11700 1814.91606140137
11800 1783.23350524902
11900 1659.46226501465
12000 3337.69209289551
12100 3050.380859375
12200 1391.61674499512
12300 2248.30595397949
12400 1699.62063598633
12500 2873.48500061035
12600 1402.02438354492
12700 1359.5954284668
12800 1356.90412902832
12900 1385.78196716309
13000 4008.42678833008
13100 1999.07406616211
13200 1782.35456848145
13300 1406.55310058594
13400 1324.89785766602
13500 3922.89678955078
13600 1318.00727081299
13700 3258.05581665039
13800 1395.38885498047
13900 1327.84553527832
14000 1363.78335571289
14100 1351.43966674805
14200 1534.53448486328
14300 1412.69812011719
14400 1325.82246398926
14500 3781.85568237305
14600 1300.40841674805
14700 1345.72996520996
14800 1394.88876342773
14900 2413.54145812988
15000 1923.50405883789
15100 1370.96977233887
15200 2699.19821166992
15300 1316.23022460938
15400 1976.98947143555
15500 2021.30728149414
15600 1314.46353149414
15700 2277.04684448242
15800 1473.22568511963
15900 1669.57905578613
16000 2203.7712097168
16100 1392.95286560059
16200 1372.12591552734
16300 1711.17488098145
16400 1615.21287536621
16500 1419.39286804199
16600 1315.22026824951
16700 1429.58178710938
16800 1481.44082641602
16900 2772.9873046875
17000 1373.22619628906
17100 1295.82915496826
17200 1862.66133117676
17300 1502.14680480957
17400 1421.07412719727
17500 1306.47444152832
17600 1415.69427490234
17700 3888.83061218262
17800 1427.30476379395
17900 1352.82090759277
18000 1314.98693847656
18100 1375.42651367188
18200 1406.52882385254
18300 2671.99635314941
18400 1360.61456298828
18500 3781.42153930664
18600 1308.75619506836
18700 9643.17163085938
18800 1907.55247497559
18900 3211.05868530273
19000 1296.17666625977
19100 5918.7961730957
19200 1510.06864929199
19300 1289.62069702148
19400 1273.45802307129
19500 1277.1721572876
19600 1323.93217468262
19700 1775.4313659668
19800 11628.16796875
19900 1340.08963012695
20000 11670.5816345215
20100 10160.1040344238
20200 2748.17994689941
20300 5213.28451538086
20400 1669.49807739258
20500 5119.30499267578
20600 1279.76383972168
20700 1411.02070617676
20800 1496.58642578125
20900 1353.98391723633
21000 1330.86776733398
21100 1274.14125061035
21200 1300.37451171875
21300 1342.78530883789
21400 1450.83067321777
21500 6123.13314819336
21600 1577.10090637207
21700 1326.12217712402
21800 1399.11903381348
21900 1415.55982971191
22000 1524.82269287109
22100 1429.8240814209
22200 3438.38133239746
22300 1560.84259033203
22400 1361.07518005371
22500 8298.37536621094
22600 1339.03515625
22700 1380.16725158691
22800 1328.02861785889
22900 1315.35308837891
23000 1543.2183380127
23100 1310.63314819336
23200 1518.88160705566
23300 1580.31265258789
23400 6044.17816162109
23500 3304.29821777344
23600 1288.36976623535
23700 1588.95510864258
23800 1900.38743591309
23900 1299.66563415527
24000 1983.72999572754
24100 2541.21116638184
24200 6227.56057739258
24300 1302.33223724365
24400 1595.1381072998
24500 1437.93588256836
24600 1474.7808303833
24700 1301.38452148438
24800 1524.66860961914
24900 1827.17916107178
25000 1485.99591064453
25100 3723.1665802002
25200 1302.45921325684
25300 1362.47190856934
25400 1348.68604278564
25500 1904.41813659668
25600 2562.78778076172
25700 1704.87153625488
25800 1873.6039276123
25900 1473.82177734375
26000 1460.86082458496
26100 1397.57708740234
26200 7399.32189941406
26300 1364.41795349121
26400 1428.97303771973
26500 4768.76467895508
26600 1552.44833374023
26700 1917.6305847168
26800 2705.50280761719
26900 1397.1446685791
27000 1443.93041992188
27100 1452.48886108398
27200 1438.72319793701
27300 1499.59660339355
27400 1500.31204223633
27500 1493.99626159668
27600 2816.62236022949
27700 1344.12271118164
27800 1399.60208129883
27900 1347.275390625
28000 2784.98210144043
28100 1712.04524230957
28200 1491.76811218262
28300 1843.41163635254
28400 1377.45674133301
28500 1370.34495544434
28600 3689.9235534668
28700 1323.62296295166
28800 1635.79467773438
28900 1429.03465270996
29000 1519.52696228027
29100 4011.96229553223
29200 1378.19715881348
29300 1385.64949035645
29400 5932.58029174805
29500 1606.61135864258
29600 1621.53732299805
29700 1793.70401000977
29800 2236.79711914062
29900 1432.78454589844
30000 1302.56414794922
30100 1318.4362487793
30200 15030.252746582
30300 1377.58181762695
30400 1622.79556274414
30500 1331.9952545166
30600 1771.30595397949
30700 1399.9423828125
30800 2846.09248352051
30900 1613.91485595703
31000 1318.89517211914
31100 1319.01419830322
31200 1313.12205505371
31300 8814.06658935547
31400 1590.53086853027
31500 1980.26817321777
31600 7327.47482299805
31700 1635.01667785645
31800 1369.29777526855
31900 1308.0857925415
32000 1311.34271240234
32100 1659.78382873535
32200 1296.87211608887
32300 1318.5947265625
32400 1435.89111328125
32500 1986.83111572266
32600 2061.24513244629
32700 1627.55848693848
32800 1368.53477478027
32900 1309.27849578857
33000 1570.91397094727
33100 1323.99813842773
33200 1722.73365783691
33300 1351.95222473145
33400 1359.97103881836
33500 1339.73783111572
33600 1341.46801757812
33700 1493.64398193359
33800 17273.4575195312
33900 3916.94706726074
34000 8162.60589599609
34100 1310.37322235107
34200 1307.72016906738
34300 1296.06163787842
34400 2448.47109985352
34500 1421.85430908203
34600 1994.60412597656
34700 1313.5246963501
34800 1353.5161895752
34900 1304.28942871094
35000 1404.43934631348
35100 2320.21942138672
35200 8708.96478271484
35300 2991.76319885254
35400 1907.47808837891
35500 1339.16486358643
35600 1369.66941833496
35700 1806.02696228027
35800 1826.87927246094
35900 1372.40872192383
36000 1291.44331359863
36100 1296.90507507324
36200 1361.75321960449
36300 4277.66189575195
36400 1318.33245849609
36500 1408.82209777832
36600 4917.70550537109
36700 1363.02757263184
36800 1295.19250488281
36900 1383.98928833008
37000 1337.5662689209
37100 1704.83386230469
37200 3397.13858032227
37300 1382.78915405273
37400 1526.85188293457
37500 2657.71687316895
37600 1295.79069519043
37700 1294.56261444092
37800 1287.11705780029
37900 1701.0059967041
38000 1279.11256408691
38100 1292.62442779541
38200 1422.37184143066
38300 1316.61234283447
38400 1281.92903137207
38500 2191.32954406738
38600 2841.86097717285
38700 1308.42059326172
38800 2543.12094116211
38900 1290.48397064209
39000 2993.30549621582
39100 3593.06910705566
39200 1742.78337097168
39300 1763.64988708496
39400 1330.10488128662
39500 2149.84394836426
39600 1547.89004516602
39700 1358.87783813477
39800 3097.6213684082
39900 1293.70736694336
40000 1551.36404418945
40100 1494.08476257324
40200 1509.81062316895
40300 1384.83534240723
40400 9580.38752746582
40500 2940.29736328125
40600 1759.12077331543
40700 1286.96680450439
40800 1283.8664855957
40900 1305.05376434326
41000 1408.47315979004
41100 20022.8100585938
41200 1289.8302154541
41300 1307.56047058105
41400 1284.40632629395
41500 2111.67114257812
41600 1336.88988494873
41700 1980.21760559082
41800 1338.46268463135
41900 1313.30235290527
42000 1306.05003356934
42100 1300.18141174316
42200 1292.59991455078
42300 1791.66470336914
42400 1419.20722961426
42500 3053.68023681641
42600 1334.37422180176
42700 1430.7525177002
42800 1337.20370483398
42900 1372.05015563965
43000 1428.97825622559
43100 1819.26641845703
43200 3693.63703918457
43300 1307.50421142578
43400 1437.94483947754
43500 1735.03352355957
43600 1290.30616760254
43700 1335.92297363281
43800 4543.19749450684
43900 1584.28265380859
44000 1288.07376098633
44100 1296.05131530762
44200 2818.91149902344
44300 1340.47738647461
44400 1394.61483764648
44500 1440.91702270508
44600 2296.28910827637
44700 3942.1446685791
44800 1889.70288085938
44900 1343.67970275879
45000 1294.94345092773
45100 1409.36747741699
45200 1318.30320739746
45300 1662.07203674316
45400 3579.2347869873
45500 1286.75024414062
45600 1331.82939147949
45700 1411.95636749268
45800 1555.52766418457
45900 1280.80415344238
46000 1328.12580108643
46100 1301.35554504395
46200 1375.22438049316
46300 1593.38484191895
46400 1293.0643157959
46500 1289.48484802246
46600 2353.44194030762
46700 1368.34497833252
46800 2228.18263244629
46900 1668.09020996094
47000 1303.10869598389
47100 1294.33731842041
47200 1334.32804870605
47300 1323.49290466309
47400 1917.29371643066
47500 1480.67176818848
47600 1452.62164306641
47700 1827.77217102051
47800 1330.6891784668
47900 1276.005859375
48000 1283.66177368164
48100 1301.85423278809
48200 1744.2979888916
48300 1825.88349914551
48400 4159.89889526367
48500 1289.81146240234
48600 1721.09065246582
48700 1313.5158996582
48800 1326.6012878418
48900 1283.6116027832
49000 1883.84703063965
49100 1355.08262634277
49200 1278.29759216309
49300 3617.05102539062
49400 1333.07695007324
49500 1441.97192382812
49600 1427.38203430176
49700 1299.23139190674
49800 1324.70301055908
49900 1295.58316040039
50000 2410.53251647949
50100 1293.37126159668
50200 1636.15547180176
50300 2281.92468261719
50400 1409.90679931641
50500 1342.63053894043
50600 1399.35342407227
50700 1514.9948425293
50800 1519.34019470215
50900 1343.01094055176
51000 1294.91048431396
51100 1470.84126281738
51200 1326.32456970215
51300 1599.70628356934
51400 1390.15505981445
51500 4677.2915802002
51600 1723.41229248047
51700 1277.50163269043
51800 7415.35104370117
51900 1281.86009216309
52000 1981.66854858398
52100 4017.20965576172
52200 1478.03184509277
52300 1280.28579711914
52400 1390.85850524902
52500 1306.79259490967
52600 1330.91889953613
52700 1776.78057861328
52800 1285.02847290039
52900 1272.62883758545
53000 1425.53221130371
53100 1347.68095397949
53200 1726.36778259277
53300 2017.34144592285
53400 2545.20924377441
53500 1764.65817260742
53600 1326.02745056152
53700 1664.31373596191
53800 1276.47634887695
53900 1293.63818359375
54000 1270.875
54100 1300.98866271973
54200 2035.73411560059
54300 1303.92315673828
54400 1404.4631652832
54500 1385.30110931396
54600 1279.18506622314
54700 4226.76731872559
54800 2171.88993835449
54900 3845.58418273926
55000 1324.96585083008
55100 1757.01643371582
55200 1293.61842346191
55300 3395.84909057617
55400 1275.31391906738
55500 2731.78713989258
55600 2510.63134765625
55700 1811.8794708252
55800 1306.89754486084
55900 2099.31109619141
56000 1829.80213928223
56100 1516.1220703125
56200 1275.0013885498
56300 2002.90721130371
56400 1606.41749572754
56500 1563.54393005371
56600 1538.55265808105
56700 1367.72334289551
56800 1421.38356018066
56900 1357.01918029785
57000 1293.68359375
57100 1993.94343566895
57200 1804.87294006348
57300 1366.70690917969
57400 1325.40409851074
57500 1273.37976074219
57600 1301.79943847656
57700 1267.01008605957
57800 1363.87692260742
57900 1275.10003662109
58000 2967.67573547363
58100 1297.32727050781
58200 1405.1513671875
58300 1927.56823730469
58400 1442.47856903076
58500 3359.12097167969
58600 1597.04397583008
58700 1471.52212524414
58800 1312.60151672363
58900 3538.04306030273
59000 1517.52290344238
59100 1275.05321502686
59200 1635.42768859863
59300 1343.42474365234
59400 1865.14526367188
59500 1322.5260925293
59600 2603.95643615723
59700 1302.69927978516
59800 3301.6994934082
59900 1469.17178344727
60000 1807.02494812012
60100 2119.54829406738
60200 1629.55044555664
60300 1282.27244567871
60400 1616.35522460938
60500 1547.81172180176
60600 1277.92909240723
60700 1269.60934448242
60800 2249.1109161377
60900 1448.51330566406
61000 1312.5069732666
61100 1425.06770324707
61200 1457.44055938721
61300 1345.5814666748
61400 1325.92045593262
61500 1326.4379119873
61600 2601.47579956055
61700 1356.05322265625
61800 1760.97952270508
61900 2513.9677734375
62000 4616.17259216309
62100 2278.55006408691
62200 1401.52031707764
62300 1275.84079742432
62400 1269.30657958984
62500 1277.43518829346
62600 1268.04322052002
62700 1301.7678527832
62800 1295.79988861084
62900 1316.39270019531
63000 1280.85661315918
63100 1262.75204467773
63200 1592.16943359375
63300 1288.28462219238
63400 1357.90338134766
63500 1987.43690490723
63600 1564.75521850586
63700 1265.64570617676
63800 1435.60562133789
63900 1316.1252746582
64000 1660.05335998535
64100 1257.2794342041
64200 2160.90672302246
64300 1291.69944763184
64400 1636.35124206543
64500 1576.46740722656
64600 1609.98001098633
64700 2025.51647949219
64800 1334.18656921387
64900 1536.95989990234
65000 1353.85028076172
65100 1457.33459472656
65200 1365.04760742188
65300 1290.92378234863
65400 1544.88160705566
65500 2041.79792785645
65600 2206.8310546875
65700 1294.5590057373
65800 1712.16046142578
65900 1286.84915161133
66000 1277.6688079834
66100 1256.42671203613
66200 1276.9069519043
66300 2577.29704284668
66400 1287.34045410156
66500 1469.35276794434
66600 1350.84521484375
66700 1324.43866729736
66800 1283.60133361816
66900 1294.71527099609
67000 1422.54296875
67100 1585.51722717285
67200 1264.8928527832
67300 1800.49736022949
67400 1570.67034912109
67500 1263.95483398438
67600 1325.87232971191
67700 2243.75680541992
67800 1601.5133972168
67900 1299.95643615723
68000 1260.35999298096
68100 2817.97647094727
68200 1266.79062652588
68300 1276.93760681152
68400 1354.53616333008
68500 3392.31022644043
68600 1467.28884887695
68700 1374.25654602051
68800 1504.4889755249
68900 1592.94552612305
69000 1325.28433227539
69100 1591.00444030762
69200 1259.83358001709
69300 1771.23016357422
69400 2767.75395202637
69500 3415.47036743164
69600 1468.02926635742
69700 3901.75480651855
69800 1533.00303649902
69900 1325.31122589111
70000 1483.84150695801
70100 1351.14790344238
70200 1270.30326080322
70300 1276.51588439941
70400 1261.18183898926
70500 5208.51669311523
70600 1265.64058685303
70700 1320.44351196289
70800 4139.18249511719
70900 1257.06286621094
71000 1264.80511474609
71100 2703.62341308594
71200 1307.91938018799
71300 1402.35720825195
71400 1548.45420837402
71500 1306.29438781738
71600 1296.82997131348
71700 1294.62850952148
71800 1325.23468017578
71900 2101.74221801758
72000 1630.08288574219
72100 1272.46306610107
72200 1279.11849975586
72300 1459.91845703125
72400 1700.82943725586
72500 2819.85751342773
72600 1497.30986022949
72700 1315.30978393555
72800 1568.89741516113
72900 1262.90560913086
73000 6652.09289550781
73100 2326.62593078613
73200 1262.0749206543
73300 1257.61700439453
73400 1875.46850585938
73500 1268.35206604004
73600 1595.82041931152
73700 1272.48160552979
73800 1387.84020996094
73900 1335.13875579834
74000 1265.99949645996
74100 1408.27755737305
74200 1676.85179138184
74300 1270.16632080078
74400 1308.84429168701
74500 1274.28491210938
74600 1272.46800231934
74700 4251.08015441895
74800 1326.12512207031
74900 1633.92401123047
75000 1328.1568145752
75100 1280.09677886963
75200 1444.7717590332
75300 1279.16583251953
75400 2295.21307373047
75500 1348.20530700684
75600 1279.51644897461
75700 1320.67337036133
75800 1632.88348388672
75900 1303.54416656494
76000 3246.54110717773
76100 1433.25622558594
76200 1248.89785003662
76300 4400.37329101562
76400 1309.29721069336
76500 1613.04977416992
76600 1291.77163696289
76700 1355.89157104492
76800 1739.73593139648
76900 1260.5778503418
77000 1474.38700866699
77100 2154.09576416016
77200 1341.22955322266
77300 1255.08882904053
77400 5040.33435058594
77500 1318.8748550415
77600 1269.25325012207
77700 1267.63088226318
77800 1288.45977783203
77900 1252.98274993896
78000 1729.23426818848
78100 1335.00911712646
78200 1441.21569061279
78300 1290.80714416504
78400 1365.7613067627
78500 1252.56423950195
78600 1326.65029907227
78700 1295.44451904297
78800 1264.97772216797
78900 1263.0690536499
79000 1269.62170410156
79100 1693.16340637207
79200 1540.5636138916
79300 1290.58666992188
79400 1560.44833374023
79500 1392.98501586914
79600 1531.71324157715
79700 1276.4465713501
79800 1254.7653503418
79900 1832.23004150391
80000 1256.18661499023
80100 2216.51527404785
80200 1427.11846923828
80300 1380.70431518555
80400 1335.17036437988
80500 1314.97071075439
80600 1340.22312927246
80700 1643.8576965332
80800 1734.6361541748
80900 1286.46003723145
81000 1442.88412475586
81100 1313.28405761719
81200 1367.45011138916
81300 1299.69522094727
81400 1304.80083465576
81500 1273.93408203125
81600 1419.88928222656
81700 1366.22645568848
81800 1365.45916748047
81900 1367.2574005127
82000 1649.87687683105
82100 1322.75441741943
82200 1340.59858703613
82300 1316.60736846924
82400 1721.14743041992
82500 1498.0651550293
82600 1246.71128845215
82700 1277.6107711792
82800 1876.85096740723
82900 1253.41361236572
83000 1461.83831787109
83100 2447.53668212891
83200 1739.71922302246
83300 1298.92651367188
83400 1688.62983703613
83500 1295.90455627441
83600 1279.03717041016
83700 1277.43759918213
83800 1267.83603668213
83900 1274.19393920898
84000 1697.6612701416
84100 1781.33190917969
84200 1439.43237304688
84300 1264.93551635742
84400 1415.74078369141
84500 1272.00867462158
84600 1296.41377258301
84700 1357.60915374756
84800 2723.35934448242
84900 1415.0924987793
85000 1740.64001464844
85100 1247.54188537598
85200 1371.59918212891
85300 1528.34524536133
85400 1402.41543579102
85500 1580.66645812988
85600 1315.53874969482
85700 1307.4069519043
85800 1306.84522247314
85900 7043.92622375488
86000 1393.13366699219
86100 2719.29875183105
86200 1465.84906005859
86300 1382.0580291748
86400 1424.47904968262
86500 1268.66287231445
86600 1334.63063049316
86700 4164.62718200684
86800 5479.87445068359
86900 1323.69039916992
87000 1285.78942871094
87100 1656.20643615723
87200 1299.08712768555
};
\addlegendentry{Equation Residual}
\end{axis}

\end{tikzpicture}

